Two-loop heavy top effects on precision observables and the Higgs mass

The electroweak corrections induced by a heavy top on the main precision observables are now available up to O(g^4 mt^2/mw^2). The new results significantly reduce the theoretical uncertainty and have a sizable impact on the determination of sin^2theta_eff. We give precise predictions for mw and the effective sine in different renormalization schemes, estimate their accuracy, and discuss the implications for the indirect determination of M_H. From the present data for sin^2theta_eff we obtain M_H = 127 +143 -71 GeV (or M_H < 430 GeV at 95% C.L.).

==> fig1proc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1200,800)(0,0)
%\tenrm 1500 900
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,215){\makebox(0,0)[r]{\ft -5}}
\put(1416,215){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,330){\makebox(0,0)[r]{\ft -4}}
\put(1416,330){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,444){\makebox(0,0)[r]{\ft -3}}
\put(1416,444){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,558){\makebox(0,0)[r]{\ft -2}}
\put(1416,558){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,673){\makebox(0,0)[r]{\ft -1}}
\put(1416,673){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{\ft 0}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){\ft 0}}
\put(264,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(431,113){\makebox(0,0){\ft 100}}
\put(431,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(599,113){\makebox(0,0){\ft 200}}
\put(599,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(766,113){\makebox(0,0){\ft 300}}
\put(766,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(934,113){\makebox(0,0){\ft 400}}
\put(934,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1101,113){\makebox(0,0){\ft 500}}
\put(1101,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1269,113){\makebox(0,0){\ft 600}}
\put(1269,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){\ft 700}}
\put(1436,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{$\Delta\hat{\rho}^{(2,top)}$}}}
\put(850,68){\makebox(0,0){\small $\mh ({\rm GeV})$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(1306,722){\makebox(0,0)[r]{{\ft heavy higgs exp}}}
\put(1328,722){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(425,334){\usebox{\plotpoint}}
\put(425,334){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(429,333){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(433,332){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(437,331){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(442,330){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(446,329){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(450,328){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(454,327){\usebox{\plotpoint}}
\put(458,326){\usebox{\plotpoint}}
\put(462,325){\usebox{\plotpoint}}
\put(465,324){\usebox{\plotpoint}}
\put(469,323){\usebox{\plotpoint}}
\put(473,322){\usebox{\plotpoint}}
\put(476,321){\usebox{\plotpoint}}
\put(480,320){\usebox{\plotpoint}}
\put(484,319){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(488,318){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(492,317){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(496,316){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(501,315){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(505,314){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(509,313){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(513,312){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(518,311){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(522,310){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(526,309){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(531,308){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(535,307){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(539,306){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(543,305){\usebox{\plotpoint}}
\put(548,304){\usebox{\plotpoint}}
\put(552,303){\usebox{\plotpoint}}
\put(556,302){\usebox{\plotpoint}}
\put(560,301){\usebox{\plotpoint}}
\put(564,300){\usebox{\plotpoint}}
\put(568,299){\usebox{\plotpoint}}
\put(573,298){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(577,297){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(581,296){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(585,295){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(590,294){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(594,293){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(598,292){\rule[-0.500pt]{1.032pt}{1.000pt}}
\put(602,291){\usebox{\plotpoint}}
\put(607,290){\usebox{\plotpoint}}
\put(611,289){\usebox{\plotpoint}}
\put(615,288){\usebox{\plotpoint}}
\put(619,287){\usebox{\plotpoint}}
\put(623,286){\usebox{\plotpoint}}
\put(627,285){\usebox{\plotpoint}}
\put(632,284){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(637,283){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(642,282){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(647,281){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(652,280){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(657,279){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(662,278){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(666,277){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(671,276){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(676,275){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(681,274){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(686,273){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(690,272){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(696,271){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(701,270){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(706,269){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(711,268){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(716,267){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(721,266){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(726,265){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(731,264){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(736,263){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(741,262){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(746,261){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(751,260){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(756,259){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(762,258){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(768,257){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(774,256){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(779,255){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(786,254){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(792,253){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(798,252){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(804,251){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(810,250){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(814,249){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(819,248){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(824,247){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(829,246){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(834,245){\rule[-0.500pt]{1.164pt}{1.000pt}}
\put(838,244){\rule[-0.500pt]{1.205pt}{1.000pt}}
\put(844,243){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(849,242){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(854,241){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(859,240){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(864,239){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(869,238){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(875,237){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(881,236){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(887,235){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(893,234){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(899,233){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(904,232){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(910,231){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(916,230){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(922,229){\rule[-0.500pt]{1.397pt}{1.000pt}}
\put(927,228){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(938,227){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(948,226){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(958,225){\rule[-0.500pt]{2.329pt}{1.000pt}}
\put(967,224){\rule[-0.500pt]{2.329pt}{1.000pt}}
\put(977,223){\rule[-0.500pt]{2.329pt}{1.000pt}}
\put(987,222){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(997,221){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1007,220){\rule[-0.500pt]{2.409pt}{1.000pt}}
\put(1017,219){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1032,218){\rule[-0.500pt]{3.613pt}{1.000pt}}
\put(1047,217){\rule[-0.500pt]{3.493pt}{1.000pt}}
\put(1061,216){\rule[-0.500pt]{3.493pt}{1.000pt}}
\put(1076,215){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1106,214){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1135,213){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1165,212){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(1195,211){\rule[-0.500pt]{6.986pt}{1.000pt}}
\put(1224,210){\rule[-0.500pt]{35.653pt}{1.000pt}}
\put(1306,677){\makebox(0,0)[r]{{\ft light higgs exp}}}
\put(1328,677){\rule[-0.500pt]{15.899pt}{1.000pt}}
\put(270,459){\usebox{\plotpoint}}
\put(270,459){\usebox{\plotpoint}}
\put(271,458){\usebox{\plotpoint}}
\put(272,457){\usebox{\plotpoint}}
\put(273,456){\usebox{\plotpoint}}
\put(275,455){\usebox{\plotpoint}}
\put(276,454){\usebox{\plotpoint}}
\put(277,453){\usebox{\plotpoint}}
\put(278,452){\usebox{\plotpoint}}
\put(280,451){\usebox{\plotpoint}}
\put(281,450){\usebox{\plotpoint}}
\put(282,449){\usebox{\plotpoint}}
\put(283,448){\usebox{\plotpoint}}
\put(284,447){\usebox{\plotpoint}}
\put(285,446){\usebox{\plotpoint}}
\put(286,445){\usebox{\plotpoint}}
\put(288,444){\usebox{\plotpoint}}
\put(289,443){\usebox{\plotpoint}}
\put(290,442){\usebox{\plotpoint}}
\put(292,441){\usebox{\plotpoint}}
\put(293,440){\usebox{\plotpoint}}
\put(294,439){\usebox{\plotpoint}}
\put(295,438){\usebox{\plotpoint}}
\put(297,437){\usebox{\plotpoint}}
\put(299,436){\usebox{\plotpoint}}
\put(300,435){\usebox{\plotpoint}}
\put(302,434){\usebox{\plotpoint}}
\put(303,433){\usebox{\plotpoint}}
\put(305,432){\usebox{\plotpoint}}
\put(306,431){\usebox{\plotpoint}}
\put(308,430){\usebox{\plotpoint}}
\put(309,429){\usebox{\plotpoint}}
\put(311,428){\usebox{\plotpoint}}
\put(312,427){\usebox{\plotpoint}}
\put(314,426){\usebox{\plotpoint}}
\put(315,425){\usebox{\plotpoint}}
\put(317,424){\usebox{\plotpoint}}
\put(318,423){\usebox{\plotpoint}}
\put(320,422){\usebox{\plotpoint}}
\put(321,421){\usebox{\plotpoint}}
\put(323,420){\usebox{\plotpoint}}
\put(324,419){\usebox{\plotpoint}}
\put(325,418){\usebox{\plotpoint}}
\put(327,417){\usebox{\plotpoint}}
\put(328,416){\usebox{\plotpoint}}
\put(329,415){\usebox{\plotpoint}}
\put(331,414){\usebox{\plotpoint}}
\put(332,413){\usebox{\plotpoint}}
\put(334,412){\usebox{\plotpoint}}
\put(335,411){\usebox{\plotpoint}}
\put(337,410){\usebox{\plotpoint}}
\put(338,409){\usebox{\plotpoint}}
\put(340,408){\usebox{\plotpoint}}
\put(341,407){\usebox{\plotpoint}}
\put(343,406){\usebox{\plotpoint}}
\put(344,405){\usebox{\plotpoint}}
\put(346,404){\usebox{\plotpoint}}
\put(347,403){\usebox{\plotpoint}}
\put(349,402){\usebox{\plotpoint}}
\put(350,401){\usebox{\plotpoint}}
\put(352,400){\usebox{\plotpoint}}
\put(354,399){\usebox{\plotpoint}}
\put(356,398){\usebox{\plotpoint}}
\put(357,397){\usebox{\plotpoint}}
\put(359,396){\usebox{\plotpoint}}
\put(361,395){\usebox{\plotpoint}}
\put(363,394){\usebox{\plotpoint}}
\put(365,393){\usebox{\plotpoint}}
\put(366,392){\usebox{\plotpoint}}
\put(368,391){\usebox{\plotpoint}}
\put(370,390){\usebox{\plotpoint}}
\put(371,389){\usebox{\plotpoint}}
\put(373,388){\usebox{\plotpoint}}
\put(375,387){\usebox{\plotpoint}}
\put(376,386){\usebox{\plotpoint}}
\put(378,385){\usebox{\plotpoint}}
\put(380,384){\usebox{\plotpoint}}
\put(382,383){\usebox{\plotpoint}}
\put(383,382){\usebox{\plotpoint}}
\put(385,381){\usebox{\plotpoint}}
\put(387,380){\usebox{\plotpoint}}
\put(389,379){\usebox{\plotpoint}}
\put(391,378){\usebox{\plotpoint}}
\put(392,377){\usebox{\plotpoint}}
\put(395,376){\usebox{\plotpoint}}
\put(397,375){\usebox{\plotpoint}}
\put(399,374){\usebox{\plotpoint}}
\put(402,373){\usebox{\plotpoint}}
\put(404,372){\usebox{\plotpoint}}
\put(406,371){\usebox{\plotpoint}}
\put(408,370){\usebox{\plotpoint}}
\put(411,369){\usebox{\plotpoint}}
\put(413,368){\usebox{\plotpoint}}
\put(415,367){\usebox{\plotpoint}}
\put(417,366){\usebox{\plotpoint}}
\put(419,365){\usebox{\plotpoint}}
\put(421,364){\usebox{\plotpoint}}
\put(423,363){\usebox{\plotpoint}}
\put(425,362){\usebox{\plotpoint}}
\put(428,361){\usebox{\plotpoint}}
\put(431,360){\usebox{\plotpoint}}
\put(434,359){\usebox{\plotpoint}}
\put(437,358){\usebox{\plotpoint}}
\put(440,357){\usebox{\plotpoint}}
\put(443,356){\usebox{\plotpoint}}
\put(446,355){\usebox{\plotpoint}}
\put(448,354){\usebox{\plotpoint}}
\put(451,353){\usebox{\plotpoint}}
\put(453,352){\usebox{\plotpoint}}
\put(457,351){\usebox{\plotpoint}}
\put(460,350){\usebox{\plotpoint}}
\put(463,349){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(467,348){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(472,347){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(476,346){\rule[-0.500pt]{1.084pt}{1.000pt}}
\put(481,345){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(490,344){\usebox{\plotpoint}}
\put(494,343){\usebox{\plotpoint}}
\put(498,342){\rule[-0.500pt]{2.168pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-0.350pt]{0.700pt}{0.700pt}}%
\put(1306,632){\makebox(0,0)[r]{{\ft interpolation}}}
\put(1328,632){\rule[-0.350pt]{15.899pt}{0.700pt}}
\put(270,459){\usebox{\plotpoint}}
\put(270,459){\usebox{\plotpoint}}
\put(271,458){\usebox{\plotpoint}}
\put(272,457){\usebox{\plotpoint}}
\put(273,456){\usebox{\plotpoint}}
\put(275,455){\usebox{\plotpoint}}
\put(276,454){\usebox{\plotpoint}}
\put(277,453){\usebox{\plotpoint}}
\put(278,452){\usebox{\plotpoint}}
\put(280,451){\usebox{\plotpoint}}
\put(281,450){\usebox{\plotpoint}}
\put(282,449){\usebox{\plotpoint}}
\put(283,448){\usebox{\plotpoint}}
\put(285,447){\usebox{\plotpoint}}
\put(286,446){\usebox{\plotpoint}}
\put(287,445){\usebox{\plotpoint}}
\put(288,444){\usebox{\plotpoint}}
\put(290,443){\usebox{\plotpoint}}
\put(291,442){\usebox{\plotpoint}}
\put(292,441){\usebox{\plotpoint}}
\put(293,440){\usebox{\plotpoint}}
\put(295,439){\usebox{\plotpoint}}
\put(296,438){\usebox{\plotpoint}}
\put(297,437){\usebox{\plotpoint}}
\put(299,436){\usebox{\plotpoint}}
\put(300,435){\usebox{\plotpoint}}
\put(302,434){\usebox{\plotpoint}}
\put(303,433){\usebox{\plotpoint}}
\put(305,432){\usebox{\plotpoint}}
\put(306,431){\usebox{\plotpoint}}
\put(308,430){\usebox{\plotpoint}}
\put(309,429){\usebox{\plotpoint}}
\put(311,428){\usebox{\plotpoint}}
\put(312,427){\usebox{\plotpoint}}
\put(314,426){\usebox{\plotpoint}}
\put(315,425){\usebox{\plotpoint}}
\put(316,424){\usebox{\plotpoint}}
\put(318,423){\usebox{\plotpoint}}
\put(319,422){\usebox{\plotpoint}}
\put(320,421){\usebox{\plotpoint}}
\put(322,420){\usebox{\plotpoint}}
\put(323,419){\usebox{\plotpoint}}
\put(325,418){\usebox{\plotpoint}}
\put(326,417){\usebox{\plotpoint}}
\put(327,416){\usebox{\plotpoint}}
\put(329,415){\usebox{\plotpoint}}
\put(331,414){\usebox{\plotpoint}}
\put(332,413){\usebox{\plotpoint}}
\put(334,412){\usebox{\plotpoint}}
\put(335,411){\usebox{\plotpoint}}
\put(337,410){\usebox{\plotpoint}}
\put(338,409){\usebox{\plotpoint}}
\put(340,408){\usebox{\plotpoint}}
\put(341,407){\usebox{\plotpoint}}
\put(343,406){\usebox{\plotpoint}}
\put(344,405){\usebox{\plotpoint}}
\put(346,404){\usebox{\plotpoint}}
\put(347,403){\usebox{\plotpoint}}
\put(349,402){\usebox{\plotpoint}}
\put(351,401){\usebox{\plotpoint}}
\put(352,400){\usebox{\plotpoint}}
\put(354,399){\usebox{\plotpoint}}
\put(356,398){\usebox{\plotpoint}}
\put(357,397){\usebox{\plotpoint}}
\put(359,396){\usebox{\plotpoint}}
\put(361,395){\usebox{\plotpoint}}
\put(362,394){\usebox{\plotpoint}}
\put(364,393){\usebox{\plotpoint}}
\put(365,392){\usebox{\plotpoint}}
\put(367,391){\usebox{\plotpoint}}
\put(368,390){\usebox{\plotpoint}}
\put(370,389){\usebox{\plotpoint}}
\put(371,388){\usebox{\plotpoint}}
\put(373,387){\usebox{\plotpoint}}
\put(375,386){\usebox{\plotpoint}}
\put(377,385){\usebox{\plotpoint}}
\put(379,384){\usebox{\plotpoint}}
\put(381,383){\usebox{\plotpoint}}
\put(383,382){\usebox{\plotpoint}}
\put(385,381){\usebox{\plotpoint}}
\put(387,380){\usebox{\plotpoint}}
\put(388,379){\usebox{\plotpoint}}
\put(390,378){\usebox{\plotpoint}}
\put(392,377){\usebox{\plotpoint}}
\put(394,376){\usebox{\plotpoint}}
\put(396,375){\usebox{\plotpoint}}
\put(398,374){\usebox{\plotpoint}}
\put(400,373){\usebox{\plotpoint}}
\put(402,372){\usebox{\plotpoint}}
\put(403,371){\usebox{\plotpoint}}
\put(405,370){\usebox{\plotpoint}}
\put(407,369){\usebox{\plotpoint}}
\put(409,368){\usebox{\plotpoint}}
\put(410,367){\usebox{\plotpoint}}
\put(412,366){\usebox{\plotpoint}}
\put(414,365){\usebox{\plotpoint}}
\put(416,364){\usebox{\plotpoint}}
\put(418,363){\usebox{\plotpoint}}
\put(420,362){\usebox{\plotpoint}}
\put(422,361){\usebox{\plotpoint}}
\put(424,360){\usebox{\plotpoint}}
\put(426,359){\usebox{\plotpoint}}
\put(428,358){\usebox{\plotpoint}}
\put(430,357){\usebox{\plotpoint}}
\put(433,356){\usebox{\plotpoint}}
\put(435,355){\usebox{\plotpoint}}
\put(437,354){\usebox{\plotpoint}}
\put(439,353){\usebox{\plotpoint}}
\put(441,352){\usebox{\plotpoint}}
\put(443,351){\usebox{\plotpoint}}
\put(445,350){\usebox{\plotpoint}}
\put(448,349){\usebox{\plotpoint}}
\put(450,348){\usebox{\plotpoint}}
\put(452,347){\usebox{\plotpoint}}
\put(454,346){\usebox{\plotpoint}}
\put(456,345){\usebox{\plotpoint}}
\put(458,344){\usebox{\plotpoint}}
\put(460,343){\usebox{\plotpoint}}
\put(462,342){\usebox{\plotpoint}}
\put(465,341){\usebox{\plotpoint}}
\put(467,340){\usebox{\plotpoint}}
\put(470,339){\usebox{\plotpoint}}
\put(472,338){\usebox{\plotpoint}}
\put(475,337){\usebox{\plotpoint}}
\put(477,336){\usebox{\plotpoint}}
\put(480,335){\usebox{\plotpoint}}
\put(482,334){\usebox{\plotpoint}}
\put(485,333){\usebox{\plotpoint}}
\put(487,332){\usebox{\plotpoint}}
\put(490,331){\usebox{\plotpoint}}
\put(492,330){\usebox{\plotpoint}}
\put(494,329){\usebox{\plotpoint}}
\put(497,328){\usebox{\plotpoint}}
\put(499,327){\usebox{\plotpoint}}
\put(501,326){\usebox{\plotpoint}}
\put(504,325){\usebox{\plotpoint}}
\put(506,324){\usebox{\plotpoint}}
\put(509,323){\usebox{\plotpoint}}
\put(511,322){\usebox{\plotpoint}}
\put(514,321){\usebox{\plotpoint}}
\put(516,320){\usebox{\plotpoint}}
\put(519,319){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(522,318){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(525,317){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(528,316){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(531,315){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(534,314){\usebox{\plotpoint}}
\put(536,313){\usebox{\plotpoint}}
\put(539,312){\usebox{\plotpoint}}
\put(542,311){\usebox{\plotpoint}}
\put(545,310){\usebox{\plotpoint}}
\put(547,309){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(551,308){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(554,307){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(557,306){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(560,305){\rule[-0.350pt]{0.723pt}{0.700pt}}
\put(563,304){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(566,303){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(570,302){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(574,301){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(578,300){\usebox{\plotpoint}}
\put(580,299){\usebox{\plotpoint}}
\put(583,298){\usebox{\plotpoint}}
\put(586,297){\usebox{\plotpoint}}
\put(589,296){\usebox{\plotpoint}}
\put(591,295){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(595,294){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(599,293){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(603,292){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(607,291){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(610,290){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(614,289){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(617,288){\rule[-0.350pt]{0.843pt}{0.700pt}}
\put(621,287){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(624,286){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(628,285){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(632,284){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(636,283){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(639,282){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(643,281){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(647,280){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(651,279){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(655,278){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(660,277){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(665,276){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(668,275){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(672,274){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(676,273){\rule[-0.350pt]{0.903pt}{0.700pt}}
\put(680,272){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(685,271){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(690,270){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(695,269){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(699,268){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(704,267){\rule[-0.350pt]{1.124pt}{0.700pt}}
\put(709,266){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(714,265){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(719,264){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(724,263){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(729,262){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(734,261){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(739,260){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(746,259){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(753,258){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(758,257){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(763,256){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(768,255){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(773,254){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(778,253){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(783,252){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(790,251){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(797,250){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(802,249){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(807,248){\rule[-0.350pt]{1.204pt}{0.700pt}}
\put(812,247){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(819,246){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(827,245){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(834,244){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(841,243){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(848,242){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(856,241){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(863,240){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(871,239){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(878,238){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(885,237){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(892,236){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(900,235){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(907,234){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(914,233){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(921,232){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(929,231){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(944,230){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(951,229){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(958,228){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(965,227){\rule[-0.350pt]{1.807pt}{0.700pt}}
\put(973,226){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(988,225){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(995,224){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1002,223){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1017,222){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1032,221){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1039,220){\rule[-0.350pt]{1.686pt}{0.700pt}}
\put(1046,219){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1061,218){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1076,217){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1090,216){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1105,215){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1120,214){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1134,213){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1149,212){\rule[-0.350pt]{3.613pt}{0.700pt}}
\put(1164,211){\rule[-0.350pt]{6.986pt}{0.700pt}}
\put(1193,210){\rule[-0.350pt]{10.600pt}{0.700pt}}
\put(1237,209){\rule[-0.350pt]{13.972pt}{0.700pt}}
\put(1295,210){\rule[-0.350pt]{7.227pt}{0.700pt}}
\put(1325,211){\rule[-0.350pt]{3.373pt}{0.700pt}}
\put(1339,212){\rule[-0.350pt]{5.420pt}{0.700pt}}
\put(1361,213){\rule[-0.350pt]{1.807pt}{0.700pt}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(1306,587){\makebox(0,0)[r]{{\ft leading $m_t^4$}}}
\put(1328,587){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(270,753){\usebox{\plotpoint}}
\put(270,751){\usebox{\plotpoint}}
\put(271,750){\usebox{\plotpoint}}
\put(272,749){\usebox{\plotpoint}}
\put(273,748){\usebox{\plotpoint}}
\put(274,746){\usebox{\plotpoint}}
\put(275,745){\usebox{\plotpoint}}
\put(276,744){\usebox{\plotpoint}}
\put(277,743){\usebox{\plotpoint}}
\put(278,741){\usebox{\plotpoint}}
\put(279,740){\usebox{\plotpoint}}
\put(280,739){\usebox{\plotpoint}}
\put(281,738){\usebox{\plotpoint}}
\put(282,736){\usebox{\plotpoint}}
\put(283,735){\usebox{\plotpoint}}
\put(284,734){\usebox{\plotpoint}}
\put(285,733){\usebox{\plotpoint}}
\put(286,731){\usebox{\plotpoint}}
\put(287,730){\usebox{\plotpoint}}
\put(288,729){\usebox{\plotpoint}}
\put(289,728){\usebox{\plotpoint}}
\put(290,726){\usebox{\plotpoint}}
\put(291,725){\usebox{\plotpoint}}
\put(292,724){\usebox{\plotpoint}}
\put(293,723){\usebox{\plotpoint}}
\put(294,721){\usebox{\plotpoint}}
\put(295,720){\usebox{\plotpoint}}
\put(296,719){\usebox{\plotpoint}}
\put(297,718){\usebox{\plotpoint}}
\put(298,717){\usebox{\plotpoint}}
\put(299,715){\usebox{\plotpoint}}
\put(300,714){\usebox{\plotpoint}}
\put(301,713){\usebox{\plotpoint}}
\put(302,712){\usebox{\plotpoint}}
\put(303,711){\usebox{\plotpoint}}
\put(304,710){\usebox{\plotpoint}}
\put(305,709){\usebox{\plotpoint}}
\put(306,708){\usebox{\plotpoint}}
\put(307,707){\usebox{\plotpoint}}
\put(308,706){\usebox{\plotpoint}}
\put(309,705){\usebox{\plotpoint}}
\put(310,704){\usebox{\plotpoint}}
\put(311,703){\usebox{\plotpoint}}
\put(312,702){\usebox{\plotpoint}}
\put(313,701){\usebox{\plotpoint}}
\put(314,700){\usebox{\plotpoint}}
\put(315,699){\usebox{\plotpoint}}
\put(316,698){\usebox{\plotpoint}}
\put(317,697){\usebox{\plotpoint}}
\put(318,696){\usebox{\plotpoint}}
\put(319,695){\usebox{\plotpoint}}
\put(320,694){\usebox{\plotpoint}}
\put(321,693){\usebox{\plotpoint}}
\put(322,692){\usebox{\plotpoint}}
\put(323,691){\usebox{\plotpoint}}
\put(324,690){\usebox{\plotpoint}}
\put(325,689){\usebox{\plotpoint}}
\put(326,688){\usebox{\plotpoint}}
\put(327,687){\usebox{\plotpoint}}
\put(328,687){\usebox{\plotpoint}}
\put(329,686){\usebox{\plotpoint}}
\put(330,685){\usebox{\plotpoint}}
\put(331,684){\usebox{\plotpoint}}
\put(332,683){\usebox{\plotpoint}}
\put(334,682){\usebox{\plotpoint}}
\put(335,681){\usebox{\plotpoint}}
\put(336,680){\usebox{\plotpoint}}
\put(337,679){\usebox{\plotpoint}}
\put(338,678){\usebox{\plotpoint}}
\put(340,677){\usebox{\plotpoint}}
\put(341,676){\usebox{\plotpoint}}
\put(342,675){\usebox{\plotpoint}}
\put(343,674){\usebox{\plotpoint}}
\put(344,673){\usebox{\plotpoint}}
\put(346,672){\usebox{\plotpoint}}
\put(347,671){\usebox{\plotpoint}}
\put(348,670){\usebox{\plotpoint}}
\put(349,669){\usebox{\plotpoint}}
\put(350,668){\usebox{\plotpoint}}
\put(352,667){\usebox{\plotpoint}}
\put(353,666){\usebox{\plotpoint}}
\put(354,665){\usebox{\plotpoint}}
\put(355,664){\usebox{\plotpoint}}
\put(356,663){\usebox{\plotpoint}}
\put(358,662){\usebox{\plotpoint}}
\put(359,661){\usebox{\plotpoint}}
\put(360,660){\usebox{\plotpoint}}
\put(361,659){\usebox{\plotpoint}}
\put(363,658){\usebox{\plotpoint}}
\put(364,657){\usebox{\plotpoint}}
\put(365,656){\usebox{\plotpoint}}
\put(366,655){\usebox{\plotpoint}}
\put(368,654){\usebox{\plotpoint}}
\put(369,653){\usebox{\plotpoint}}
\put(370,652){\usebox{\plotpoint}}
\put(371,651){\usebox{\plotpoint}}
\put(373,650){\usebox{\plotpoint}}
\put(374,649){\usebox{\plotpoint}}
\put(375,648){\usebox{\plotpoint}}
\put(376,647){\usebox{\plotpoint}}
\put(378,646){\usebox{\plotpoint}}
\put(379,645){\usebox{\plotpoint}}
\put(380,644){\usebox{\plotpoint}}
\put(381,643){\usebox{\plotpoint}}
\put(383,642){\usebox{\plotpoint}}
\put(384,641){\usebox{\plotpoint}}
\put(385,640){\usebox{\plotpoint}}
\put(386,639){\usebox{\plotpoint}}
\put(388,638){\usebox{\plotpoint}}
\put(389,637){\usebox{\plotpoint}}
\put(391,636){\usebox{\plotpoint}}
\put(392,635){\usebox{\plotpoint}}
\put(394,634){\usebox{\plotpoint}}
\put(395,633){\usebox{\plotpoint}}
\put(397,632){\usebox{\plotpoint}}
\put(398,631){\usebox{\plotpoint}}
\put(400,630){\usebox{\plotpoint}}
\put(401,629){\usebox{\plotpoint}}
\put(402,628){\usebox{\plotpoint}}
\put(404,627){\usebox{\plotpoint}}
\put(405,626){\usebox{\plotpoint}}
\put(407,625){\usebox{\plotpoint}}
\put(408,624){\usebox{\plotpoint}}
\put(410,623){\usebox{\plotpoint}}
\put(411,622){\usebox{\plotpoint}}
\put(413,621){\usebox{\plotpoint}}
\put(414,620){\usebox{\plotpoint}}
\put(416,619){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(417,618){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(419,617){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(420,616){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(422,615){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(423,614){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(425,613){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(427,612){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(428,611){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(430,610){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(431,609){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(433,608){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(434,607){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(436,606){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(438,605){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(439,604){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(441,603){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(442,602){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(444,601){\rule[-0.175pt]{0.380pt}{0.350pt}}
\put(446,600){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(447,599){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(449,598){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(451,597){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(453,596){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(455,595){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(456,594){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(458,593){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(460,592){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(462,591){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(464,590){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(465,589){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(467,588){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(469,587){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(471,586){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(473,585){\rule[-0.175pt]{0.437pt}{0.350pt}}
\put(475,584){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(476,583){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(478,582){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(480,581){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(482,580){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(484,579){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(486,578){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(488,577){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(490,576){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(492,575){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(494,574){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(496,573){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(498,572){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(500,571){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(502,570){\rule[-0.175pt]{0.466pt}{0.350pt}}
\put(503,569){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(506,568){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(508,567){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(510,566){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(512,565){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(514,564){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(516,563){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(519,562){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(521,561){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(523,560){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(525,559){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(527,558){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(529,557){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(531,556){\rule[-0.175pt]{0.516pt}{0.350pt}}
\put(534,555){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(536,554){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(538,553){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(540,552){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(542,551){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(545,550){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(547,549){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(549,548){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(551,547){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(554,546){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(556,545){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(558,544){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(560,543){\rule[-0.175pt]{0.537pt}{0.350pt}}
\put(563,542){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(565,541){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(567,540){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(570,539){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(572,538){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(575,537){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(577,536){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(579,535){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(582,534){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(584,533){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(587,532){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(589,531){\rule[-0.175pt]{0.582pt}{0.350pt}}
\put(592,530){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(594,529){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(597,528){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(600,527){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(603,526){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(606,525){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(609,524){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(612,523){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(615,522){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(618,521){\rule[-0.175pt]{0.699pt}{0.350pt}}
\put(621,520){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(623,519){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(626,518){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(629,517){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(631,516){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(634,515){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(637,514){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(640,513){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(642,512){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(645,511){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(648,510){\rule[-0.175pt]{0.657pt}{0.350pt}}
\put(651,509){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(654,508){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(657,507){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(660,506){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(663,505){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(667,504){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(670,503){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(673,502){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(676,501){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(680,500){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(683,499){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(686,498){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(689,497){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(692,496){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(696,495){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(699,494){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(702,493){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(705,492){\rule[-0.175pt]{0.776pt}{0.350pt}}
\put(709,491){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(712,490){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(716,489){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(720,488){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(724,487){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(727,486){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(731,485){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(735,484){\rule[-0.175pt]{0.903pt}{0.350pt}}
\put(739,483){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(742,482){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(746,481){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(749,480){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(753,479){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(757,478){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(760,477){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(764,476){\rule[-0.175pt]{0.873pt}{0.350pt}}
\put(768,475){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(772,474){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(776,473){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(780,472){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(784,471){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(788,470){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(792,469){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(797,468){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(802,467){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(807,466){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(812,465){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(817,464){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(822,463){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(827,462){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(831,461){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(835,460){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(839,459){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(843,458){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(847,457){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(851,456){\rule[-0.175pt]{0.998pt}{0.350pt}}
\put(856,455){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(861,454){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(867,453){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(873,452){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(879,451){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(884,450){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(889,449){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(894,448){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(899,447){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(904,446){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(909,445){\rule[-0.175pt]{1.164pt}{0.350pt}}
\put(913,444){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(920,443){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(926,442){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(932,441){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(938,440){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(944,439){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(949,438){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(955,437){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(961,436){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(967,435){\rule[-0.175pt]{1.397pt}{0.350pt}}
\put(972,434){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(980,433){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(987,432){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(994,431){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(1002,430){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1008,429){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1014,428){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1020,427){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1026,426){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1032,425){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(1039,424){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(1046,423){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(1053,422){\rule[-0.175pt]{1.747pt}{0.350pt}}
\put(1061,421){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1070,420){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1080,419){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1089,418){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1097,417){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1105,416){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1112,415){\rule[-0.175pt]{1.807pt}{0.350pt}}
\put(1120,414){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1129,413){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1139,412){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1148,411){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1158,410){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1168,409){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1177,408){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1187,407){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1197,406){\rule[-0.175pt]{2.329pt}{0.350pt}}
\put(1206,405){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1217,404){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1227,403){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1237,402){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1251,401){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1266,400){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1280,399){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1295,398){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1305,397){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1315,396){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1325,395){\rule[-0.175pt]{3.493pt}{0.350pt}}
\put(1339,394){\rule[-0.175pt]{3.493pt}{0.350pt}}
\end{picture}


==> fig2proc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,800)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,237){\makebox(0,0)[r]{\ft 80.33}}
\put(1416,237){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,315){\makebox(0,0)[r]{}}
\put(1416,315){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,394){\makebox(0,0)[r]{\ft 80.34}}
\put(1416,394){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,472){\makebox(0,0)[r]{}}
\put(1416,472){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,551){\makebox(0,0)[r]{\ft 80.35}}
\put(1416,551){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,630){\makebox(0,0)[r]{}}
\put(1416,630){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,708){\makebox(0,0)[r]{\ft 80.36}}
\put(1416,708){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,787){\makebox(0,0)[r]{}}
\put(1416,787){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(264,113){\makebox(0,0){\ft 30}}
\put(383,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(383,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(475,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(475,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(475,113){\makebox(0,0){\ft 50}}
\put(551,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(551,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(614,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(614,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(670,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(670,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(718,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(718,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(762,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(762,113){\makebox(0,0){\ft 100}}
\put(762,767){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1049,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1049,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1049,113){\makebox(0,0){\ft 200}}
\put(1216,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1216,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1336,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1336,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1428,158){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1428,777){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(1428,113){\makebox(0,0){\ft 500}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(264,787){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(45,472){\makebox(0,0)[l]{\shortstack{\small$\mw${(GeV)}}}}
\put(850,68){\makebox(0,0){$\mu$\,{\small (GeV)}}}
\put(264,158){\rule[-0.175pt]{0.350pt}{151.526pt}}
\put(1306,722){\makebox(0,0)[r]{\ft\amtd}}
\put(1328,722){\rule[-0.175pt]{15.899pt}{0.350pt}}
\put(264,286){\usebox{\plotpoint}}
\put(264,286){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(266,287){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(268,288){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(270,289){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(272,290){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(275,291){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(277,292){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(279,293){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(281,294){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(283,295){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(286,296){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(288,297){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(290,298){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(292,299){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(294,300){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(297,301){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(299,302){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(301,303){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(303,304){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(305,305){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(308,306){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(310,307){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(312,308){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(314,309){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(316,310){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(319,311){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(321,312){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(323,313){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(325,314){\rule[-0.175pt]{0.532pt}{0.350pt}}
\put(328,315){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(330,316){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(332,317){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(335,318){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(337,319){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(339,320){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(342,321){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(344,322){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(347,323){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(349,324){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(351,325){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(354,326){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(356,327){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(359,328){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(361,329){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(363,330){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(366,331){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(368,332){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(371,333){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(373,334){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(375,335){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(378,336){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(380,337){\rule[-0.175pt]{0.576pt}{0.350pt}}
\put(382,338){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(385,339){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(388,340){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(391,341){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(393,342){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(396,343){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(399,344){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(402,345){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(404,346){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(407,347){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(410,348){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(412,349){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(415,350){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(418,351){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(421,352){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(423,353){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(426,354){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(429,355){\rule[-0.175pt]{0.656pt}{0.350pt}}
\put(432,356){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(435,357){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(438,358){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(441,359){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(444,360){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(447,361){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(450,362){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(453,363){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(456,364){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(459,365){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(462,366){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(465,367){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(468,368){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(471,369){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(475,370){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(478,371){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(481,372){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(484,373){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(487,374){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(490,375){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(493,376){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(496,377){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(499,378){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(502,379){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(505,380){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(508,381){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(511,382){\rule[-0.175pt]{0.741pt}{0.350pt}}
\put(514,383){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(518,384){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(521,385){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(525,386){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(528,387){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(532,388){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(535,389){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(539,390){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(542,391){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(546,392){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(549,393){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(552,394){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(556,395){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(559,396){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(563,397){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(566,398){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(570,399){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(573,400){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(577,401){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(580,402){\rule[-0.175pt]{0.831pt}{0.350pt}}
\put(584,403){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(588,404){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(592,405){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(596,406){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(600,407){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(604,408){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(608,409){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(612,410){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(616,411){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(620,412){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(624,413){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(628,414){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(632,415){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(636,416){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(641,417){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(646,418){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(651,419){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(655,420){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(660,421){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(665,422){\rule[-0.175pt]{1.144pt}{0.350pt}}
\put(670,423){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(675,424){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(680,425){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(685,426){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(690,427){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(695,428){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(700,429){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(706,430){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(712,431){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(718,432){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(724,433){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(729,434){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(735,435){\rule[-0.175pt]{1.365pt}{0.350pt}}
\put(741,436){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(748,437){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(755,438){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(762,439){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(769,440){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(777,441){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(785,442){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(793,443){\rule[-0.175pt]{1.879pt}{0.350pt}}
\put(800,444){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(810,445){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(819,446){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(828,447){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(837,448){\rule[-0.175pt]{2.730pt}{0.350pt}}
\put(848,449){\rule[-0.175pt]{2.730pt}{0.350pt}}
\put(859,450){\rule[-0.175pt]{2.730pt}{0.350pt}}
\put(870,451){\rule[-0.175pt]{2.710pt}{0.350pt}}
\put(882,452){\rule[-0.175pt]{2.710pt}{0.350pt}}
\put(893,453){\rule[-0.175pt]{2.710pt}{0.350pt}}
\put(904,454){\rule[-0.175pt]{2.710pt}{0.350pt}}
\put(916,455){\rule[-0.175pt]{9.636pt}{0.350pt}}
\put(956,456){\rule[-0.175pt]{11.804pt}{0.350pt}}
\put(1005,457){\rule[-0.175pt]{16.381pt}{0.350pt}}
\put(1073,456){\rule[-0.175pt]{5.782pt}{0.350pt}}
\put(1097,455){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1119,454){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(1141,453){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1151,452){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1162,451){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1173,450){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1183,449){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1194,448){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1205,447){\rule[-0.175pt]{2.581pt}{0.350pt}}
\put(1215,446){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1224,445){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1232,444){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1240,443){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1248,442){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1256,441){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1264,440){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1272,439){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1280,438){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1287,437){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1294,436){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1301,435){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1308,434){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1315,433){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1322,432){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1329,431){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1336,430){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1341,429){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1346,428){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1352,427){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1357,426){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1362,425){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1368,424){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1373,423){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1378,422){\rule[-0.175pt]{1.285pt}{0.350pt}}
\put(1384,421){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1388,420){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1393,419){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1398,418){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1403,417){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1408,416){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1413,415){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1418,414){\rule[-0.175pt]{1.178pt}{0.350pt}}
\put(1423,413){\rule[-0.175pt]{1.178pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(1306,677){\makebox(0,0)[r]{\ft\amtq}}
\put(1328,677){\usebox{\plotpoint}}
\put(1348,677){\usebox{\plotpoint}}
\put(1369,677){\usebox{\plotpoint}}
\put(1390,677){\usebox{\plotpoint}}
\put(1394,677){\usebox{\plotpoint}}
\put(317,787){\usebox{\plotpoint}}
\put(336,781){\usebox{\plotpoint}}
\put(356,774){\usebox{\plotpoint}}
\put(376,768){\usebox{\plotpoint}}
\put(396,761){\usebox{\plotpoint}}
\put(415,755){\usebox{\plotpoint}}
\put(435,748){\usebox{\plotpoint}}
\put(454,741){\usebox{\plotpoint}}
\put(474,733){\usebox{\plotpoint}}
\put(493,726){\usebox{\plotpoint}}
\put(512,718){\usebox{\plotpoint}}
\put(532,711){\usebox{\plotpoint}}
\put(551,703){\usebox{\plotpoint}}
\put(570,695){\usebox{\plotpoint}}
\put(589,687){\usebox{\plotpoint}}
\put(608,679){\usebox{\plotpoint}}
\put(627,670){\usebox{\plotpoint}}
\put(646,662){\usebox{\plotpoint}}
\put(665,653){\usebox{\plotpoint}}
\put(684,644){\usebox{\plotpoint}}
\put(702,635){\usebox{\plotpoint}}
\put(721,626){\usebox{\plotpoint}}
\put(740,617){\usebox{\plotpoint}}
\put(758,607){\usebox{\plotpoint}}
\put(777,598){\usebox{\plotpoint}}
\put(795,588){\usebox{\plotpoint}}
\put(814,579){\usebox{\plotpoint}}
\put(832,569){\usebox{\plotpoint}}
\put(850,559){\usebox{\plotpoint}}
\put(868,549){\usebox{\plotpoint}}
\put(886,539){\usebox{\plotpoint}}
\put(904,529){\usebox{\plotpoint}}
\put(922,518){\usebox{\plotpoint}}
\put(940,508){\usebox{\plotpoint}}
\put(958,497){\usebox{\plotpoint}}
\put(976,486){\usebox{\plotpoint}}
\put(994,476){\usebox{\plotpoint}}
\put(1012,465){\usebox{\plotpoint}}
\put(1029,454){\usebox{\plotpoint}}
\put(1047,443){\usebox{\plotpoint}}
\put(1064,432){\usebox{\plotpoint}}
\put(1082,421){\usebox{\plotpoint}}
\put(1099,410){\usebox{\plotpoint}}
\put(1117,399){\usebox{\plotpoint}}
\put(1134,387){\usebox{\plotpoint}}
\put(1152,376){\usebox{\plotpoint}}
\put(1169,364){\usebox{\plotpoint}}
\put(1186,353){\usebox{\plotpoint}}
\put(1203,341){\usebox{\plotpoint}}
\put(1220,329){\usebox{\plotpoint}}
\put(1237,317){\usebox{\plotpoint}}
\put(1254,305){\usebox{\plotpoint}}
\put(1271,293){\usebox{\plotpoint}}
\put(1288,281){\usebox{\plotpoint}}
\put(1305,269){\usebox{\plotpoint}}
\put(1322,257){\usebox{\plotpoint}}
\put(1339,245){\usebox{\plotpoint}}
\put(1355,233){\usebox{\plotpoint}}
\put(1372,220){\usebox{\plotpoint}}
\put(1388,208){\usebox{\plotpoint}}
\put(1405,195){\usebox{\plotpoint}}
\put(1422,183){\usebox{\plotpoint}}
\put(1428,179){\usebox{\plotpoint}}
\end{picture}


==> fig3proc.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1439,1049)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
%\put(264,174){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(242,174){\makebox(0,0)[r]{}}
\put(1355,174){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,255){\makebox(0,0)[r]{.2314}}
%\put(1355,255){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,336){\makebox(0,0)[r]{}}
\put(1355,336){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,417){\makebox(0,0)[r]{.2316}}
%\put(1355,417){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,498){\makebox(0,0)[r]{}}
\put(1355,498){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,579){\makebox(0,0)[r]{.2318}}
%\put(1355,579){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,660){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,660){\makebox(0,0)[r]{}}
\put(1355,660){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,741){\makebox(0,0)[r]{.2320}}
%\put(1355,741){\rule[-0.175pt]{4.818pt}{0.350pt}}
%\put(264,823){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,823){\makebox(0,0)[r]{}}
\put(1355,823){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,904){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,904){\makebox(0,0)[r]{.2322}}
\put(1355,904){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(391,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(391,113){\makebox(0,0){100}}
\put(391,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,113){\makebox(0,0){150}}
\put(574,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(756,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(756,113){\makebox(0,0){200}}
\put(756,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(938,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(938,113){\makebox(0,0){250}}
\put(938,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1120,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1120,113){\makebox(0,0){300}}
\put(1120,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1302,113){\makebox(0,0){350}}
\put(1302,916){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{267.640pt}{0.350pt}}
\put(1375,158){\rule[-0.175pt]{0.350pt}{187.420pt}}
\put(264,936){\rule[-0.175pt]{267.640pt}{0.350pt}}
\put(23,507){\makebox(0,0)[l]{\shortstack{$s^2_{eff}$}}}
\put(829,68){\makebox(0,0){$M_H$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{187.420pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,368){\usebox{\plotpoint}}
\put(264,368){\usebox{\plotpoint}}
\put(265,369){\usebox{\plotpoint}}
\put(266,371){\usebox{\plotpoint}}
\put(267,372){\usebox{\plotpoint}}
\put(268,374){\usebox{\plotpoint}}
\put(269,375){\usebox{\plotpoint}}
\put(270,377){\usebox{\plotpoint}}
\put(271,378){\usebox{\plotpoint}}
\put(272,380){\usebox{\plotpoint}}
\put(273,381){\usebox{\plotpoint}}
\put(274,383){\usebox{\plotpoint}}
\put(275,385){\usebox{\plotpoint}}
\put(276,386){\usebox{\plotpoint}}
\put(277,388){\usebox{\plotpoint}}
\put(278,389){\usebox{\plotpoint}}
\put(279,391){\usebox{\plotpoint}}
\put(280,392){\usebox{\plotpoint}}
\put(281,394){\usebox{\plotpoint}}
\put(282,395){\usebox{\plotpoint}}
\put(283,397){\usebox{\plotpoint}}
\put(284,398){\usebox{\plotpoint}}
\put(285,400){\usebox{\plotpoint}}
\put(286,401){\usebox{\plotpoint}}
\put(287,403){\usebox{\plotpoint}}
\put(288,404){\usebox{\plotpoint}}
\put(289,405){\usebox{\plotpoint}}
\put(290,407){\usebox{\plotpoint}}
\put(291,408){\usebox{\plotpoint}}
\put(292,410){\usebox{\plotpoint}}
\put(293,411){\usebox{\plotpoint}}
\put(294,412){\usebox{\plotpoint}}
\put(295,414){\usebox{\plotpoint}}
\put(296,415){\usebox{\plotpoint}}
\put(297,417){\usebox{\plotpoint}}
\put(298,418){\usebox{\plotpoint}}
\put(299,419){\usebox{\plotpoint}}
\put(300,421){\usebox{\plotpoint}}
\put(301,422){\usebox{\plotpoint}}
\put(302,424){\usebox{\plotpoint}}
\put(303,425){\usebox{\plotpoint}}
\put(304,426){\usebox{\plotpoint}}
\put(305,428){\usebox{\plotpoint}}
\put(306,429){\usebox{\plotpoint}}
\put(307,431){\usebox{\plotpoint}}
\put(308,432){\usebox{\plotpoint}}
\put(309,433){\usebox{\plotpoint}}
\put(310,435){\usebox{\plotpoint}}
\put(311,436){\usebox{\plotpoint}}
\put(312,438){\usebox{\plotpoint}}
\put(313,439){\usebox{\plotpoint}}
\put(314,440){\usebox{\plotpoint}}
\put(315,442){\usebox{\plotpoint}}
\put(316,443){\usebox{\plotpoint}}
\put(317,445){\usebox{\plotpoint}}
\put(318,446){\usebox{\plotpoint}}
\put(319,447){\usebox{\plotpoint}}
\put(320,449){\usebox{\plotpoint}}
\put(321,450){\usebox{\plotpoint}}
\put(322,451){\usebox{\plotpoint}}
\put(323,453){\usebox{\plotpoint}}
\put(324,454){\usebox{\plotpoint}}
\put(325,455){\usebox{\plotpoint}}
\put(326,457){\usebox{\plotpoint}}
\put(327,458){\usebox{\plotpoint}}
\put(328,459){\usebox{\plotpoint}}
\put(329,461){\usebox{\plotpoint}}
\put(330,462){\usebox{\plotpoint}}
\put(331,463){\usebox{\plotpoint}}
\put(332,464){\usebox{\plotpoint}}
\put(333,466){\usebox{\plotpoint}}
\put(334,467){\usebox{\plotpoint}}
\put(335,468){\usebox{\plotpoint}}
\put(336,470){\usebox{\plotpoint}}
\put(337,471){\usebox{\plotpoint}}
\put(338,472){\usebox{\plotpoint}}
\put(339,474){\usebox{\plotpoint}}
\put(340,475){\usebox{\plotpoint}}
\put(341,476){\usebox{\plotpoint}}
\put(342,478){\usebox{\plotpoint}}
\put(343,479){\usebox{\plotpoint}}
\put(344,480){\usebox{\plotpoint}}
\put(345,481){\usebox{\plotpoint}}
\put(346,483){\usebox{\plotpoint}}
\put(347,484){\usebox{\plotpoint}}
\put(348,485){\usebox{\plotpoint}}
\put(349,487){\usebox{\plotpoint}}
\put(350,488){\usebox{\plotpoint}}
\put(351,489){\usebox{\plotpoint}}
\put(352,491){\usebox{\plotpoint}}
\put(353,492){\usebox{\plotpoint}}
\put(354,493){\usebox{\plotpoint}}
\put(355,494){\usebox{\plotpoint}}
\put(356,496){\usebox{\plotpoint}}
\put(357,497){\usebox{\plotpoint}}
\put(358,498){\usebox{\plotpoint}}
\put(359,499){\usebox{\plotpoint}}
\put(360,500){\usebox{\plotpoint}}
\put(361,502){\usebox{\plotpoint}}
\put(362,503){\usebox{\plotpoint}}
\put(363,504){\usebox{\plotpoint}}
\put(364,505){\usebox{\plotpoint}}
\put(365,506){\usebox{\plotpoint}}
\put(366,508){\usebox{\plotpoint}}
\put(367,509){\usebox{\plotpoint}}
\put(368,510){\usebox{\plotpoint}}
\put(369,511){\usebox{\plotpoint}}
\put(370,512){\usebox{\plotpoint}}
\put(371,514){\usebox{\plotpoint}}
\put(372,515){\usebox{\plotpoint}}
\put(373,516){\usebox{\plotpoint}}
\put(374,517){\usebox{\plotpoint}}
\put(375,518){\usebox{\plotpoint}}
\put(376,520){\usebox{\plotpoint}}
\put(377,521){\usebox{\plotpoint}}
\put(378,522){\usebox{\plotpoint}}
\put(379,523){\usebox{\plotpoint}}
\put(380,524){\usebox{\plotpoint}}
\put(381,526){\usebox{\plotpoint}}
\put(382,527){\usebox{\plotpoint}}
\put(383,528){\usebox{\plotpoint}}
\put(384,529){\usebox{\plotpoint}}
\put(385,530){\usebox{\plotpoint}}
\put(386,532){\usebox{\plotpoint}}
\put(387,533){\usebox{\plotpoint}}
\put(388,534){\usebox{\plotpoint}}
\put(389,535){\usebox{\plotpoint}}
\put(390,536){\usebox{\plotpoint}}
\put(391,538){\usebox{\plotpoint}}
\put(392,539){\usebox{\plotpoint}}
\put(393,540){\usebox{\plotpoint}}
\put(394,541){\usebox{\plotpoint}}
\put(395,542){\usebox{\plotpoint}}
\put(396,543){\usebox{\plotpoint}}
\put(397,544){\usebox{\plotpoint}}
\put(398,545){\usebox{\plotpoint}}
\put(399,546){\usebox{\plotpoint}}
\put(400,547){\usebox{\plotpoint}}
\put(401,548){\usebox{\plotpoint}}
\put(402,549){\usebox{\plotpoint}}
\put(403,550){\usebox{\plotpoint}}
\put(404,551){\usebox{\plotpoint}}
\put(405,552){\usebox{\plotpoint}}
\put(406,553){\usebox{\plotpoint}}
\put(407,554){\usebox{\plotpoint}}
\put(408,555){\usebox{\plotpoint}}
\put(409,556){\usebox{\plotpoint}}
\put(410,557){\usebox{\plotpoint}}
\put(411,558){\usebox{\plotpoint}}
\put(412,559){\usebox{\plotpoint}}
\put(413,560){\usebox{\plotpoint}}
\put(414,561){\usebox{\plotpoint}}
\put(415,562){\usebox{\plotpoint}}
\put(416,563){\usebox{\plotpoint}}
\put(417,564){\usebox{\plotpoint}}
\put(418,565){\usebox{\plotpoint}}
\put(419,566){\usebox{\plotpoint}}
\put(420,567){\usebox{\plotpoint}}
\put(421,568){\usebox{\plotpoint}}
\put(422,569){\usebox{\plotpoint}}
\put(423,570){\usebox{\plotpoint}}
\put(424,571){\usebox{\plotpoint}}
\put(425,572){\usebox{\plotpoint}}
\put(426,573){\usebox{\plotpoint}}
\put(427,574){\usebox{\plotpoint}}
\put(428,576){\usebox{\plotpoint}}
\put(429,577){\usebox{\plotpoint}}
\put(430,578){\usebox{\plotpoint}}
\put(431,579){\usebox{\plotpoint}}
\put(432,580){\usebox{\plotpoint}}
\put(433,581){\usebox{\plotpoint}}
\put(434,582){\usebox{\plotpoint}}
\put(435,583){\usebox{\plotpoint}}
\put(436,584){\usebox{\plotpoint}}
\put(437,585){\usebox{\plotpoint}}
\put(438,586){\usebox{\plotpoint}}
\put(439,587){\usebox{\plotpoint}}
\put(440,588){\usebox{\plotpoint}}
\put(441,589){\usebox{\plotpoint}}
\put(442,590){\usebox{\plotpoint}}
\put(443,591){\usebox{\plotpoint}}
\put(444,592){\usebox{\plotpoint}}
\put(445,593){\usebox{\plotpoint}}
\put(446,594){\usebox{\plotpoint}}
\put(447,595){\usebox{\plotpoint}}
\put(448,596){\usebox{\plotpoint}}
\put(449,597){\usebox{\plotpoint}}
\put(450,598){\usebox{\plotpoint}}
\put(451,599){\usebox{\plotpoint}}
\put(452,600){\usebox{\plotpoint}}
\put(453,601){\usebox{\plotpoint}}
\put(454,602){\usebox{\plotpoint}}
\put(455,603){\usebox{\plotpoint}}
\put(456,604){\usebox{\plotpoint}}
\put(457,605){\usebox{\plotpoint}}
\put(458,606){\usebox{\plotpoint}}
\put(459,607){\usebox{\plotpoint}}
\put(460,608){\usebox{\plotpoint}}
\put(461,609){\usebox{\plotpoint}}
\put(462,610){\usebox{\plotpoint}}
\put(463,611){\usebox{\plotpoint}}
\put(464,613){\usebox{\plotpoint}}
\put(465,614){\usebox{\plotpoint}}
\put(466,615){\usebox{\plotpoint}}
\put(467,616){\usebox{\plotpoint}}
\put(468,617){\usebox{\plotpoint}}
\put(469,618){\usebox{\plotpoint}}
\put(470,619){\usebox{\plotpoint}}
\put(471,620){\usebox{\plotpoint}}
\put(472,621){\usebox{\plotpoint}}
\put(474,622){\usebox{\plotpoint}}
\put(475,623){\usebox{\plotpoint}}
\put(476,624){\usebox{\plotpoint}}
\put(477,625){\usebox{\plotpoint}}
\put(478,626){\usebox{\plotpoint}}
\put(479,627){\usebox{\plotpoint}}
\put(480,628){\usebox{\plotpoint}}
\put(481,629){\usebox{\plotpoint}}
\put(483,630){\usebox{\plotpoint}}
\put(484,631){\usebox{\plotpoint}}
\put(485,632){\usebox{\plotpoint}}
\put(486,633){\usebox{\plotpoint}}
\put(487,634){\usebox{\plotpoint}}
\put(488,635){\usebox{\plotpoint}}
\put(489,636){\usebox{\plotpoint}}
\put(490,637){\usebox{\plotpoint}}
\put(492,638){\usebox{\plotpoint}}
\put(493,639){\usebox{\plotpoint}}
\put(494,640){\usebox{\plotpoint}}
\put(495,641){\usebox{\plotpoint}}
\put(496,642){\usebox{\plotpoint}}
\put(497,643){\usebox{\plotpoint}}
\put(498,644){\usebox{\plotpoint}}
\put(499,645){\usebox{\plotpoint}}
\put(501,646){\usebox{\plotpoint}}
\put(502,647){\usebox{\plotpoint}}
\put(503,648){\usebox{\plotpoint}}
\put(504,649){\usebox{\plotpoint}}
\put(505,650){\usebox{\plotpoint}}
\put(506,651){\usebox{\plotpoint}}
\put(507,652){\usebox{\plotpoint}}
\put(508,653){\usebox{\plotpoint}}
\put(510,654){\usebox{\plotpoint}}
\put(511,655){\usebox{\plotpoint}}
\put(512,656){\usebox{\plotpoint}}
\put(513,657){\usebox{\plotpoint}}
\put(514,658){\usebox{\plotpoint}}
\put(515,659){\usebox{\plotpoint}}
\put(516,660){\usebox{\plotpoint}}
\put(517,661){\usebox{\plotpoint}}
\put(519,662){\usebox{\plotpoint}}
\put(520,663){\usebox{\plotpoint}}
\put(521,664){\usebox{\plotpoint}}
\put(522,665){\usebox{\plotpoint}}
\put(523,666){\usebox{\plotpoint}}
\put(524,667){\usebox{\plotpoint}}
\put(525,668){\usebox{\plotpoint}}
\put(526,669){\usebox{\plotpoint}}
\put(528,670){\usebox{\plotpoint}}
\put(529,671){\usebox{\plotpoint}}
\put(530,672){\usebox{\plotpoint}}
\put(531,673){\usebox{\plotpoint}}
\put(532,674){\usebox{\plotpoint}}
\put(533,675){\usebox{\plotpoint}}
\put(534,676){\usebox{\plotpoint}}
\put(535,677){\usebox{\plotpoint}}
\put(536,678){\usebox{\plotpoint}}
\put(538,679){\usebox{\plotpoint}}
\put(539,680){\usebox{\plotpoint}}
\put(540,681){\usebox{\plotpoint}}
\put(542,682){\usebox{\plotpoint}}
\put(543,683){\usebox{\plotpoint}}
\put(544,684){\usebox{\plotpoint}}
\put(546,685){\usebox{\plotpoint}}
\put(547,686){\usebox{\plotpoint}}
\put(548,687){\usebox{\plotpoint}}
\put(550,688){\usebox{\plotpoint}}
\put(551,689){\usebox{\plotpoint}}
\put(552,690){\usebox{\plotpoint}}
\put(553,691){\usebox{\plotpoint}}
\put(555,692){\usebox{\plotpoint}}
\put(556,693){\usebox{\plotpoint}}
\put(557,694){\usebox{\plotpoint}}
\put(559,695){\usebox{\plotpoint}}
\put(560,696){\usebox{\plotpoint}}
\put(561,697){\usebox{\plotpoint}}
\put(563,698){\usebox{\plotpoint}}
\put(564,699){\usebox{\plotpoint}}
\put(565,700){\usebox{\plotpoint}}
\put(566,701){\usebox{\plotpoint}}
\put(568,702){\usebox{\plotpoint}}
\put(569,703){\usebox{\plotpoint}}
\put(570,704){\usebox{\plotpoint}}
\put(572,705){\usebox{\plotpoint}}
\put(573,706){\usebox{\plotpoint}}
\put(574,707){\usebox{\plotpoint}}
\put(576,708){\usebox{\plotpoint}}
\put(577,709){\usebox{\plotpoint}}
\put(578,710){\usebox{\plotpoint}}
\put(580,711){\usebox{\plotpoint}}
\put(581,712){\usebox{\plotpoint}}
\put(582,713){\usebox{\plotpoint}}
\put(583,714){\usebox{\plotpoint}}
\put(585,715){\usebox{\plotpoint}}
\put(586,716){\usebox{\plotpoint}}
\put(587,717){\usebox{\plotpoint}}
\put(589,718){\usebox{\plotpoint}}
\put(590,719){\usebox{\plotpoint}}
\put(591,720){\usebox{\plotpoint}}
\put(593,721){\usebox{\plotpoint}}
\put(594,722){\usebox{\plotpoint}}
\put(595,723){\usebox{\plotpoint}}
\put(596,724){\usebox{\plotpoint}}
\put(598,725){\usebox{\plotpoint}}
\put(599,726){\usebox{\plotpoint}}
\put(600,727){\usebox{\plotpoint}}
\put(602,728){\usebox{\plotpoint}}
\put(603,729){\usebox{\plotpoint}}
\put(604,730){\usebox{\plotpoint}}
\put(606,731){\usebox{\plotpoint}}
\put(607,732){\usebox{\plotpoint}}
\put(608,733){\usebox{\plotpoint}}
\put(610,734){\usebox{\plotpoint}}
\put(611,735){\usebox{\plotpoint}}
\put(612,736){\usebox{\plotpoint}}
\put(614,737){\usebox{\plotpoint}}
\put(615,738){\usebox{\plotpoint}}
\put(617,739){\usebox{\plotpoint}}
\put(618,740){\usebox{\plotpoint}}
\put(620,741){\usebox{\plotpoint}}
\put(621,742){\usebox{\plotpoint}}
\put(622,743){\usebox{\plotpoint}}
\put(624,744){\usebox{\plotpoint}}
\put(625,745){\usebox{\plotpoint}}
\put(627,746){\usebox{\plotpoint}}
\put(628,747){\usebox{\plotpoint}}
\put(630,748){\usebox{\plotpoint}}
\put(631,749){\usebox{\plotpoint}}
\put(632,750){\usebox{\plotpoint}}
\put(634,751){\usebox{\plotpoint}}
\put(635,752){\usebox{\plotpoint}}
\put(637,753){\usebox{\plotpoint}}
\put(638,754){\usebox{\plotpoint}}
\put(640,755){\usebox{\plotpoint}}
\put(641,756){\usebox{\plotpoint}}
\put(642,757){\usebox{\plotpoint}}
\put(644,758){\usebox{\plotpoint}}
\put(645,759){\usebox{\plotpoint}}
\put(647,760){\usebox{\plotpoint}}
\put(648,761){\usebox{\plotpoint}}
\put(650,762){\usebox{\plotpoint}}
\put(651,763){\usebox{\plotpoint}}
\put(652,764){\usebox{\plotpoint}}
\put(654,765){\usebox{\plotpoint}}
\put(655,766){\usebox{\plotpoint}}
\put(657,767){\usebox{\plotpoint}}
\put(658,768){\usebox{\plotpoint}}
\put(660,769){\usebox{\plotpoint}}
\put(661,770){\usebox{\plotpoint}}
\put(662,771){\usebox{\plotpoint}}
\put(664,772){\usebox{\plotpoint}}
\put(665,773){\usebox{\plotpoint}}
\put(667,774){\usebox{\plotpoint}}
\put(668,775){\usebox{\plotpoint}}
\put(670,776){\usebox{\plotpoint}}
\put(671,777){\usebox{\plotpoint}}
\put(672,778){\usebox{\plotpoint}}
\put(674,779){\usebox{\plotpoint}}
\put(675,780){\usebox{\plotpoint}}
\put(677,781){\usebox{\plotpoint}}
\put(678,782){\usebox{\plotpoint}}
\put(680,783){\usebox{\plotpoint}}
\put(681,784){\usebox{\plotpoint}}
\put(683,785){\usebox{\plotpoint}}
\put(684,786){\usebox{\plotpoint}}
\put(686,787){\usebox{\plotpoint}}
\put(687,788){\usebox{\plotpoint}}
\put(689,789){\usebox{\plotpoint}}
\put(690,790){\usebox{\plotpoint}}
\put(692,791){\usebox{\plotpoint}}
\put(694,792){\usebox{\plotpoint}}
\put(695,793){\usebox{\plotpoint}}
\put(697,794){\usebox{\plotpoint}}
\put(698,795){\usebox{\plotpoint}}
\put(700,796){\usebox{\plotpoint}}
\put(702,797){\usebox{\plotpoint}}
\put(703,798){\usebox{\plotpoint}}
\put(705,799){\usebox{\plotpoint}}
\put(706,800){\usebox{\plotpoint}}
\put(708,801){\usebox{\plotpoint}}
\put(709,802){\usebox{\plotpoint}}
\put(711,803){\usebox{\plotpoint}}
\put(713,804){\usebox{\plotpoint}}
\put(714,805){\usebox{\plotpoint}}
\put(716,806){\usebox{\plotpoint}}
\put(717,807){\usebox{\plotpoint}}
\put(719,808){\usebox{\plotpoint}}
\put(721,809){\usebox{\plotpoint}}
\put(722,810){\usebox{\plotpoint}}
\put(724,811){\usebox{\plotpoint}}
\put(725,812){\usebox{\plotpoint}}
\put(727,813){\usebox{\plotpoint}}
\put(729,814){\usebox{\plotpoint}}
\put(730,815){\usebox{\plotpoint}}
\put(732,816){\usebox{\plotpoint}}
\put(733,817){\usebox{\plotpoint}}
\put(735,818){\usebox{\plotpoint}}
\put(736,819){\usebox{\plotpoint}}
\put(738,820){\usebox{\plotpoint}}
\put(740,821){\usebox{\plotpoint}}
\put(741,822){\usebox{\plotpoint}}
\put(743,823){\usebox{\plotpoint}}
\put(744,824){\usebox{\plotpoint}}
\put(746,825){\usebox{\plotpoint}}
\put(748,826){\usebox{\plotpoint}}
\put(749,827){\usebox{\plotpoint}}
\put(751,828){\usebox{\plotpoint}}
\put(752,829){\usebox{\plotpoint}}
\put(754,830){\usebox{\plotpoint}}
\put(756,831){\usebox{\plotpoint}}
\put(757,832){\usebox{\plotpoint}}
\put(759,833){\usebox{\plotpoint}}
\put(761,834){\usebox{\plotpoint}}
\put(763,835){\usebox{\plotpoint}}
\put(765,836){\usebox{\plotpoint}}
\put(766,837){\usebox{\plotpoint}}
\put(768,838){\usebox{\plotpoint}}
\put(770,839){\usebox{\plotpoint}}
\put(772,840){\usebox{\plotpoint}}
\put(774,841){\usebox{\plotpoint}}
\put(775,842){\usebox{\plotpoint}}
\put(777,843){\usebox{\plotpoint}}
\put(779,844){\usebox{\plotpoint}}
\put(781,845){\usebox{\plotpoint}}
\put(783,846){\usebox{\plotpoint}}
\put(785,847){\usebox{\plotpoint}}
\put(786,848){\usebox{\plotpoint}}
\put(788,849){\usebox{\plotpoint}}
\put(790,850){\usebox{\plotpoint}}
\put(792,851){\usebox{\plotpoint}}
\put(794,852){\usebox{\plotpoint}}
\put(795,853){\usebox{\plotpoint}}
\put(797,854){\usebox{\plotpoint}}
\put(799,855){\usebox{\plotpoint}}
\put(801,856){\usebox{\plotpoint}}
\put(803,857){\usebox{\plotpoint}}
\put(805,858){\usebox{\plotpoint}}
\put(806,859){\usebox{\plotpoint}}
\put(808,860){\usebox{\plotpoint}}
\put(810,861){\usebox{\plotpoint}}
\put(812,862){\usebox{\plotpoint}}
\put(814,863){\usebox{\plotpoint}}
\put(815,864){\usebox{\plotpoint}}
\put(817,865){\usebox{\plotpoint}}
\put(819,866){\usebox{\plotpoint}}
\put(821,867){\usebox{\plotpoint}}
\put(823,868){\usebox{\plotpoint}}
\put(825,869){\usebox{\plotpoint}}
\put(826,870){\usebox{\plotpoint}}
\put(828,871){\usebox{\plotpoint}}
\put(830,872){\usebox{\plotpoint}}
\put(832,873){\usebox{\plotpoint}}
\put(834,874){\usebox{\plotpoint}}
\put(835,875){\usebox{\plotpoint}}
\put(837,876){\usebox{\plotpoint}}
\put(839,877){\usebox{\plotpoint}}
\put(841,878){\usebox{\plotpoint}}
\put(843,879){\usebox{\plotpoint}}
\put(845,880){\usebox{\plotpoint}}
\put(846,881){\usebox{\plotpoint}}
\put(848,882){\usebox{\plotpoint}}
\put(850,883){\usebox{\plotpoint}}
\put(852,884){\usebox{\plotpoint}}
\put(854,885){\usebox{\plotpoint}}
\put(855,886){\usebox{\plotpoint}}
\put(857,887){\usebox{\plotpoint}}
\put(859,888){\usebox{\plotpoint}}
\put(861,889){\usebox{\plotpoint}}
\put(863,890){\usebox{\plotpoint}}
\put(864,891){\usebox{\plotpoint}}
\put(867,892){\usebox{\plotpoint}}
\put(869,893){\usebox{\plotpoint}}
\put(871,894){\usebox{\plotpoint}}
\put(873,895){\usebox{\plotpoint}}
\put(875,896){\usebox{\plotpoint}}
\put(877,897){\usebox{\plotpoint}}
\put(879,898){\usebox{\plotpoint}}
\put(881,899){\usebox{\plotpoint}}
\put(883,900){\usebox{\plotpoint}}
\put(885,901){\usebox{\plotpoint}}
\put(887,902){\usebox{\plotpoint}}
\put(889,903){\usebox{\plotpoint}}
\put(891,904){\usebox{\plotpoint}}
\put(893,905){\usebox{\plotpoint}}
\put(895,906){\usebox{\plotpoint}}
\put(897,907){\usebox{\plotpoint}}
\put(899,908){\usebox{\plotpoint}}
\put(901,909){\usebox{\plotpoint}}
\put(903,910){\usebox{\plotpoint}}
\put(905,911){\usebox{\plotpoint}}
\put(907,912){\usebox{\plotpoint}}
\put(909,913){\usebox{\plotpoint}}
\put(911,914){\usebox{\plotpoint}}
\put(913,915){\usebox{\plotpoint}}
\put(915,916){\usebox{\plotpoint}}
\put(917,917){\usebox{\plotpoint}}
\put(919,918){\usebox{\plotpoint}}
\put(921,919){\usebox{\plotpoint}}
\put(923,920){\usebox{\plotpoint}}
\put(925,921){\usebox{\plotpoint}}
\put(927,922){\usebox{\plotpoint}}
\put(929,923){\usebox{\plotpoint}}
\put(931,924){\usebox{\plotpoint}}
\put(933,925){\usebox{\plotpoint}}
\put(935,926){\usebox{\plotpoint}}
\put(937,927){\usebox{\plotpoint}}
\put(939,928){\usebox{\plotpoint}}
\put(941,929){\usebox{\plotpoint}}
\put(943,930){\usebox{\plotpoint}}
\put(945,931){\usebox{\plotpoint}}
\put(947,932){\usebox{\plotpoint}}
\put(949,933){\usebox{\plotpoint}}
\put(951,934){\usebox{\plotpoint}}
\put(953,935){\usebox{\plotpoint}}
\put(955,936){\usebox{\plotpoint}}
\put(385,158){\usebox{\plotpoint}}
\put(386,159){\usebox{\plotpoint}}
\put(387,160){\usebox{\plotpoint}}
\put(388,161){\usebox{\plotpoint}}
\put(389,162){\usebox{\plotpoint}}
\put(390,163){\usebox{\plotpoint}}
\put(391,165){\usebox{\plotpoint}}
\put(392,166){\usebox{\plotpoint}}
\put(393,167){\usebox{\plotpoint}}
\put(394,168){\usebox{\plotpoint}}
\put(395,169){\usebox{\plotpoint}}
\put(396,170){\usebox{\plotpoint}}
\put(397,171){\usebox{\plotpoint}}
\put(398,172){\usebox{\plotpoint}}
\put(399,173){\usebox{\plotpoint}}
\put(400,174){\usebox{\plotpoint}}
\put(401,175){\usebox{\plotpoint}}
\put(402,176){\usebox{\plotpoint}}
\put(403,177){\usebox{\plotpoint}}
\put(404,178){\usebox{\plotpoint}}
\put(405,179){\usebox{\plotpoint}}
\put(406,180){\usebox{\plotpoint}}
\put(407,181){\usebox{\plotpoint}}
\put(408,182){\usebox{\plotpoint}}
\put(409,183){\usebox{\plotpoint}}
\put(410,184){\usebox{\plotpoint}}
\put(411,185){\usebox{\plotpoint}}
\put(412,186){\usebox{\plotpoint}}
\put(413,187){\usebox{\plotpoint}}
\put(414,188){\usebox{\plotpoint}}
\put(415,189){\usebox{\plotpoint}}
\put(416,191){\usebox{\plotpoint}}
\put(417,192){\usebox{\plotpoint}}
\put(418,193){\usebox{\plotpoint}}
\put(419,194){\usebox{\plotpoint}}
\put(420,195){\usebox{\plotpoint}}
\put(421,196){\usebox{\plotpoint}}
\put(422,197){\usebox{\plotpoint}}
\put(423,198){\usebox{\plotpoint}}
\put(424,199){\usebox{\plotpoint}}
\put(425,200){\usebox{\plotpoint}}
\put(426,201){\usebox{\plotpoint}}
\put(427,202){\usebox{\plotpoint}}
\put(428,203){\usebox{\plotpoint}}
\put(429,204){\usebox{\plotpoint}}
\put(430,205){\usebox{\plotpoint}}
\put(431,206){\usebox{\plotpoint}}
\put(432,207){\usebox{\plotpoint}}
\put(433,208){\usebox{\plotpoint}}
\put(434,209){\usebox{\plotpoint}}
\put(435,210){\usebox{\plotpoint}}
\put(436,211){\usebox{\plotpoint}}
\put(437,212){\usebox{\plotpoint}}
\put(438,213){\usebox{\plotpoint}}
\put(439,214){\usebox{\plotpoint}}
\put(440,216){\usebox{\plotpoint}}
\put(441,217){\usebox{\plotpoint}}
\put(442,218){\usebox{\plotpoint}}
\put(443,219){\usebox{\plotpoint}}
\put(444,220){\usebox{\plotpoint}}
\put(445,221){\usebox{\plotpoint}}
\put(446,222){\usebox{\plotpoint}}
\put(447,223){\usebox{\plotpoint}}
\put(448,224){\usebox{\plotpoint}}
\put(449,225){\usebox{\plotpoint}}
\put(450,226){\usebox{\plotpoint}}
\put(451,227){\usebox{\plotpoint}}
\put(452,228){\usebox{\plotpoint}}
\put(453,229){\usebox{\plotpoint}}
\put(454,230){\usebox{\plotpoint}}
\put(455,231){\usebox{\plotpoint}}
\put(456,232){\usebox{\plotpoint}}
\put(457,233){\usebox{\plotpoint}}
\put(458,234){\usebox{\plotpoint}}
\put(459,235){\usebox{\plotpoint}}
\put(460,236){\usebox{\plotpoint}}
\put(461,237){\usebox{\plotpoint}}
\put(462,238){\usebox{\plotpoint}}
\put(463,239){\usebox{\plotpoint}}
\put(464,240){\usebox{\plotpoint}}
\put(464,241){\usebox{\plotpoint}}
\put(465,242){\usebox{\plotpoint}}
\put(466,243){\usebox{\plotpoint}}
\put(467,244){\usebox{\plotpoint}}
\put(468,245){\usebox{\plotpoint}}
\put(469,246){\usebox{\plotpoint}}
\put(470,247){\usebox{\plotpoint}}
\put(471,248){\usebox{\plotpoint}}
\put(473,249){\usebox{\plotpoint}}
\put(474,250){\usebox{\plotpoint}}
\put(475,251){\usebox{\plotpoint}}
\put(476,252){\usebox{\plotpoint}}
\put(477,253){\usebox{\plotpoint}}
\put(478,254){\usebox{\plotpoint}}
\put(479,255){\usebox{\plotpoint}}
\put(481,256){\usebox{\plotpoint}}
\put(482,257){\usebox{\plotpoint}}
\put(483,258){\usebox{\plotpoint}}
\put(484,259){\usebox{\plotpoint}}
\put(485,260){\usebox{\plotpoint}}
\put(486,261){\usebox{\plotpoint}}
\put(487,262){\usebox{\plotpoint}}
\put(489,263){\usebox{\plotpoint}}
\put(490,264){\usebox{\plotpoint}}
\put(491,265){\usebox{\plotpoint}}
\put(492,266){\usebox{\plotpoint}}
\put(493,267){\usebox{\plotpoint}}
\put(494,268){\usebox{\plotpoint}}
\put(495,269){\usebox{\plotpoint}}
\put(497,270){\usebox{\plotpoint}}
\put(498,271){\usebox{\plotpoint}}
\put(499,272){\usebox{\plotpoint}}
\put(500,273){\usebox{\plotpoint}}
\put(501,274){\usebox{\plotpoint}}
\put(502,275){\usebox{\plotpoint}}
\put(503,276){\usebox{\plotpoint}}
\put(505,277){\usebox{\plotpoint}}
\put(506,278){\usebox{\plotpoint}}
\put(507,279){\usebox{\plotpoint}}
\put(508,280){\usebox{\plotpoint}}
\put(509,281){\usebox{\plotpoint}}
\put(510,282){\usebox{\plotpoint}}
\put(511,283){\usebox{\plotpoint}}
\put(513,284){\usebox{\plotpoint}}
\put(514,285){\usebox{\plotpoint}}
\put(515,286){\usebox{\plotpoint}}
\put(516,287){\usebox{\plotpoint}}
\put(517,288){\usebox{\plotpoint}}
\put(518,289){\usebox{\plotpoint}}
\put(519,290){\usebox{\plotpoint}}
\put(521,291){\usebox{\plotpoint}}
\put(522,292){\usebox{\plotpoint}}
\put(523,293){\usebox{\plotpoint}}
\put(524,294){\usebox{\plotpoint}}
\put(525,295){\usebox{\plotpoint}}
\put(526,296){\usebox{\plotpoint}}
\put(527,297){\usebox{\plotpoint}}
\put(529,298){\usebox{\plotpoint}}
\put(530,299){\usebox{\plotpoint}}
\put(531,300){\usebox{\plotpoint}}
\put(532,301){\usebox{\plotpoint}}
\put(533,302){\usebox{\plotpoint}}
\put(534,303){\usebox{\plotpoint}}
\put(535,304){\usebox{\plotpoint}}
\put(537,305){\usebox{\plotpoint}}
\put(538,306){\usebox{\plotpoint}}
\put(539,307){\usebox{\plotpoint}}
\put(540,308){\usebox{\plotpoint}}
\put(542,309){\usebox{\plotpoint}}
\put(543,310){\usebox{\plotpoint}}
\put(544,311){\usebox{\plotpoint}}
\put(546,312){\usebox{\plotpoint}}
\put(547,313){\usebox{\plotpoint}}
\put(548,314){\usebox{\plotpoint}}
\put(550,315){\usebox{\plotpoint}}
\put(551,316){\usebox{\plotpoint}}
\put(552,317){\usebox{\plotpoint}}
\put(553,318){\usebox{\plotpoint}}
\put(555,319){\usebox{\plotpoint}}
\put(556,320){\usebox{\plotpoint}}
\put(557,321){\usebox{\plotpoint}}
\put(559,322){\usebox{\plotpoint}}
\put(560,323){\usebox{\plotpoint}}
\put(561,324){\usebox{\plotpoint}}
\put(563,325){\usebox{\plotpoint}}
\put(564,326){\usebox{\plotpoint}}
\put(565,327){\usebox{\plotpoint}}
\put(566,328){\usebox{\plotpoint}}
\put(568,329){\usebox{\plotpoint}}
\put(569,330){\usebox{\plotpoint}}
\put(570,331){\usebox{\plotpoint}}
\put(572,332){\usebox{\plotpoint}}
\put(573,333){\usebox{\plotpoint}}
\put(574,334){\usebox{\plotpoint}}
\put(576,335){\usebox{\plotpoint}}
\put(577,336){\usebox{\plotpoint}}
\put(578,337){\usebox{\plotpoint}}
\put(580,338){\usebox{\plotpoint}}
\put(581,339){\usebox{\plotpoint}}
\put(582,340){\usebox{\plotpoint}}
\put(583,341){\usebox{\plotpoint}}
\put(585,342){\usebox{\plotpoint}}
\put(586,343){\usebox{\plotpoint}}
\put(587,344){\usebox{\plotpoint}}
\put(589,345){\usebox{\plotpoint}}
\put(590,346){\usebox{\plotpoint}}
\put(591,347){\usebox{\plotpoint}}
\put(593,348){\usebox{\plotpoint}}
\put(594,349){\usebox{\plotpoint}}
\put(595,350){\usebox{\plotpoint}}
\put(596,351){\usebox{\plotpoint}}
\put(598,352){\usebox{\plotpoint}}
\put(599,353){\usebox{\plotpoint}}
\put(600,354){\usebox{\plotpoint}}
\put(602,355){\usebox{\plotpoint}}
\put(603,356){\usebox{\plotpoint}}
\put(604,357){\usebox{\plotpoint}}
\put(606,358){\usebox{\plotpoint}}
\put(607,359){\usebox{\plotpoint}}
\put(608,360){\usebox{\plotpoint}}
\put(610,361){\usebox{\plotpoint}}
\put(611,362){\usebox{\plotpoint}}
\put(612,363){\usebox{\plotpoint}}
\put(614,364){\usebox{\plotpoint}}
\put(615,365){\usebox{\plotpoint}}
\put(617,366){\usebox{\plotpoint}}
\put(618,367){\usebox{\plotpoint}}
\put(620,368){\usebox{\plotpoint}}
\put(621,369){\usebox{\plotpoint}}
\put(622,370){\usebox{\plotpoint}}
\put(624,371){\usebox{\plotpoint}}
\put(625,372){\usebox{\plotpoint}}
\put(627,373){\usebox{\plotpoint}}
\put(628,374){\usebox{\plotpoint}}
\put(630,375){\usebox{\plotpoint}}
\put(631,376){\usebox{\plotpoint}}
\put(632,377){\usebox{\plotpoint}}
\put(634,378){\usebox{\plotpoint}}
\put(635,379){\usebox{\plotpoint}}
\put(637,380){\usebox{\plotpoint}}
\put(638,381){\usebox{\plotpoint}}
\put(640,382){\usebox{\plotpoint}}
\put(641,383){\usebox{\plotpoint}}
\put(642,384){\usebox{\plotpoint}}
\put(644,385){\usebox{\plotpoint}}
\put(645,386){\usebox{\plotpoint}}
\put(647,387){\usebox{\plotpoint}}
\put(648,388){\usebox{\plotpoint}}
\put(650,389){\usebox{\plotpoint}}
\put(651,390){\usebox{\plotpoint}}
\put(652,391){\usebox{\plotpoint}}
\put(654,392){\usebox{\plotpoint}}
\put(655,393){\usebox{\plotpoint}}
\put(657,394){\usebox{\plotpoint}}
\put(658,395){\usebox{\plotpoint}}
\put(660,396){\usebox{\plotpoint}}
\put(661,397){\usebox{\plotpoint}}
\put(662,398){\usebox{\plotpoint}}
\put(664,399){\usebox{\plotpoint}}
\put(665,400){\usebox{\plotpoint}}
\put(667,401){\usebox{\plotpoint}}
\put(668,402){\usebox{\plotpoint}}
\put(670,403){\usebox{\plotpoint}}
\put(671,404){\usebox{\plotpoint}}
\put(672,405){\usebox{\plotpoint}}
\put(674,406){\usebox{\plotpoint}}
\put(675,407){\usebox{\plotpoint}}
\put(677,408){\usebox{\plotpoint}}
\put(678,409){\usebox{\plotpoint}}
\put(680,410){\usebox{\plotpoint}}
\put(681,411){\usebox{\plotpoint}}
\put(683,412){\usebox{\plotpoint}}
\put(684,413){\usebox{\plotpoint}}
\put(686,414){\usebox{\plotpoint}}
\put(687,415){\usebox{\plotpoint}}
\put(689,416){\usebox{\plotpoint}}
\put(690,417){\usebox{\plotpoint}}
\put(692,418){\usebox{\plotpoint}}
\put(694,419){\usebox{\plotpoint}}
\put(695,420){\usebox{\plotpoint}}
\put(697,421){\usebox{\plotpoint}}
\put(698,422){\usebox{\plotpoint}}
\put(700,423){\usebox{\plotpoint}}
\put(702,424){\usebox{\plotpoint}}
\put(703,425){\usebox{\plotpoint}}
\put(705,426){\usebox{\plotpoint}}
\put(706,427){\usebox{\plotpoint}}
\put(708,428){\usebox{\plotpoint}}
\put(709,429){\usebox{\plotpoint}}
\put(711,430){\usebox{\plotpoint}}
\put(713,431){\usebox{\plotpoint}}
\put(714,432){\usebox{\plotpoint}}
\put(716,433){\usebox{\plotpoint}}
\put(717,434){\usebox{\plotpoint}}
\put(719,435){\usebox{\plotpoint}}
\put(721,436){\usebox{\plotpoint}}
\put(722,437){\usebox{\plotpoint}}
\put(724,438){\usebox{\plotpoint}}
\put(725,439){\usebox{\plotpoint}}
\put(727,440){\usebox{\plotpoint}}
\put(729,441){\usebox{\plotpoint}}
\put(730,442){\usebox{\plotpoint}}
\put(732,443){\usebox{\plotpoint}}
\put(733,444){\usebox{\plotpoint}}
\put(735,445){\usebox{\plotpoint}}
\put(736,446){\usebox{\plotpoint}}
\put(738,447){\usebox{\plotpoint}}
\put(740,448){\usebox{\plotpoint}}
\put(741,449){\usebox{\plotpoint}}
\put(743,450){\usebox{\plotpoint}}
\put(744,451){\usebox{\plotpoint}}
\put(746,452){\usebox{\plotpoint}}
\put(748,453){\usebox{\plotpoint}}
\put(749,454){\usebox{\plotpoint}}
\put(751,455){\usebox{\plotpoint}}
\put(752,456){\usebox{\plotpoint}}
\put(754,457){\usebox{\plotpoint}}
\put(756,458){\usebox{\plotpoint}}
\put(757,459){\usebox{\plotpoint}}
\put(759,460){\usebox{\plotpoint}}
\put(761,461){\usebox{\plotpoint}}
\put(763,462){\usebox{\plotpoint}}
\put(764,463){\usebox{\plotpoint}}
\put(766,464){\usebox{\plotpoint}}
\put(768,465){\usebox{\plotpoint}}
\put(770,466){\usebox{\plotpoint}}
\put(772,467){\usebox{\plotpoint}}
\put(773,468){\usebox{\plotpoint}}
\put(775,469){\usebox{\plotpoint}}
\put(777,470){\usebox{\plotpoint}}
\put(779,471){\usebox{\plotpoint}}
\put(781,472){\usebox{\plotpoint}}
\put(782,473){\usebox{\plotpoint}}
\put(784,474){\usebox{\plotpoint}}
\put(786,475){\usebox{\plotpoint}}
\put(788,476){\usebox{\plotpoint}}
\put(789,477){\usebox{\plotpoint}}
\put(791,478){\usebox{\plotpoint}}
\put(793,479){\usebox{\plotpoint}}
\put(795,480){\usebox{\plotpoint}}
\put(797,481){\usebox{\plotpoint}}
\put(798,482){\usebox{\plotpoint}}
\put(800,483){\usebox{\plotpoint}}
\put(802,484){\usebox{\plotpoint}}
\put(804,485){\usebox{\plotpoint}}
\put(806,486){\usebox{\plotpoint}}
\put(807,487){\usebox{\plotpoint}}
\put(809,488){\usebox{\plotpoint}}
\put(811,489){\usebox{\plotpoint}}
\put(813,490){\usebox{\plotpoint}}
\put(814,491){\usebox{\plotpoint}}
\put(816,492){\usebox{\plotpoint}}
\put(818,493){\usebox{\plotpoint}}
\put(820,494){\usebox{\plotpoint}}
\put(822,495){\usebox{\plotpoint}}
\put(823,496){\usebox{\plotpoint}}
\put(825,497){\usebox{\plotpoint}}
\put(827,498){\usebox{\plotpoint}}
\put(829,499){\usebox{\plotpoint}}
\put(831,500){\usebox{\plotpoint}}
\put(832,501){\usebox{\plotpoint}}
\put(834,502){\usebox{\plotpoint}}
\put(836,503){\usebox{\plotpoint}}
\put(838,504){\usebox{\plotpoint}}
\put(839,505){\usebox{\plotpoint}}
\put(841,506){\usebox{\plotpoint}}
\put(843,507){\usebox{\plotpoint}}
\put(845,508){\usebox{\plotpoint}}
\put(847,509){\usebox{\plotpoint}}
\put(848,510){\usebox{\plotpoint}}
\put(850,511){\usebox{\plotpoint}}
\put(852,512){\usebox{\plotpoint}}
\put(854,513){\usebox{\plotpoint}}
\put(856,514){\usebox{\plotpoint}}
\put(857,515){\usebox{\plotpoint}}
\put(859,516){\usebox{\plotpoint}}
\put(861,517){\usebox{\plotpoint}}
\put(863,518){\usebox{\plotpoint}}
\put(864,519){\usebox{\plotpoint}}
\put(867,520){\usebox{\plotpoint}}
\put(869,521){\usebox{\plotpoint}}
\put(871,522){\usebox{\plotpoint}}
\put(873,523){\usebox{\plotpoint}}
\put(875,524){\usebox{\plotpoint}}
\put(877,525){\usebox{\plotpoint}}
\put(879,526){\usebox{\plotpoint}}
\put(881,527){\usebox{\plotpoint}}
\put(883,528){\usebox{\plotpoint}}
\put(885,529){\usebox{\plotpoint}}
\put(887,530){\usebox{\plotpoint}}
\put(889,531){\usebox{\plotpoint}}
\put(891,532){\usebox{\plotpoint}}
\put(893,533){\usebox{\plotpoint}}
\put(895,534){\usebox{\plotpoint}}
\put(897,535){\usebox{\plotpoint}}
\put(899,536){\usebox{\plotpoint}}
\put(902,537){\usebox{\plotpoint}}
\put(904,538){\usebox{\plotpoint}}
\put(906,539){\usebox{\plotpoint}}
\put(908,540){\usebox{\plotpoint}}
\put(910,541){\usebox{\plotpoint}}
\put(912,542){\usebox{\plotpoint}}
\put(914,543){\usebox{\plotpoint}}
\put(916,544){\usebox{\plotpoint}}
\put(918,545){\usebox{\plotpoint}}
\put(920,546){\usebox{\plotpoint}}
\put(922,547){\usebox{\plotpoint}}
\put(924,548){\usebox{\plotpoint}}
\put(926,549){\usebox{\plotpoint}}
\put(928,550){\usebox{\plotpoint}}
\put(930,551){\usebox{\plotpoint}}
\put(932,552){\usebox{\plotpoint}}
\put(934,553){\usebox{\plotpoint}}
\put(936,554){\usebox{\plotpoint}}
\put(939,555){\usebox{\plotpoint}}
\put(941,556){\usebox{\plotpoint}}
\put(943,557){\usebox{\plotpoint}}
\put(945,558){\usebox{\plotpoint}}
\put(947,559){\usebox{\plotpoint}}
\put(949,560){\usebox{\plotpoint}}
\put(951,561){\usebox{\plotpoint}}
\put(953,562){\usebox{\plotpoint}}
\put(955,563){\usebox{\plotpoint}}
\put(957,564){\usebox{\plotpoint}}
\put(959,565){\usebox{\plotpoint}}
\put(961,566){\usebox{\plotpoint}}
\put(963,567){\usebox{\plotpoint}}
\put(965,568){\usebox{\plotpoint}}
\put(967,569){\usebox{\plotpoint}}
\put(969,570){\usebox{\plotpoint}}
\put(971,571){\usebox{\plotpoint}}
\put(973,572){\usebox{\plotpoint}}
\put(976,573){\usebox{\plotpoint}}
\put(978,574){\usebox{\plotpoint}}
\put(980,575){\usebox{\plotpoint}}
\put(982,576){\usebox{\plotpoint}}
\put(985,577){\usebox{\plotpoint}}
\put(987,578){\usebox{\plotpoint}}
\put(989,579){\usebox{\plotpoint}}
\put(991,580){\usebox{\plotpoint}}
\put(993,581){\usebox{\plotpoint}}
\put(996,582){\usebox{\plotpoint}}
\put(998,583){\usebox{\plotpoint}}
\put(1000,584){\usebox{\plotpoint}}
\put(1002,585){\usebox{\plotpoint}}
\put(1004,586){\usebox{\plotpoint}}
\put(1007,587){\usebox{\plotpoint}}
\put(1009,588){\usebox{\plotpoint}}
\put(1011,589){\usebox{\plotpoint}}
\put(1013,590){\usebox{\plotpoint}}
\put(1016,591){\usebox{\plotpoint}}
\put(1018,592){\usebox{\plotpoint}}
\put(1020,593){\usebox{\plotpoint}}
\put(1022,594){\usebox{\plotpoint}}
\put(1024,595){\usebox{\plotpoint}}
\put(1027,596){\usebox{\plotpoint}}
\put(1029,597){\usebox{\plotpoint}}
\put(1031,598){\usebox{\plotpoint}}
\put(1033,599){\usebox{\plotpoint}}
\put(1035,600){\usebox{\plotpoint}}
\put(1038,601){\usebox{\plotpoint}}
\put(1040,602){\usebox{\plotpoint}}
\put(1042,603){\usebox{\plotpoint}}
\put(1044,604){\usebox{\plotpoint}}
\put(1046,605){\usebox{\plotpoint}}
\put(1049,606){\usebox{\plotpoint}}
\put(1051,607){\usebox{\plotpoint}}
\put(1054,608){\usebox{\plotpoint}}
\put(1056,609){\usebox{\plotpoint}}
\put(1059,610){\usebox{\plotpoint}}
\put(1061,611){\usebox{\plotpoint}}
\put(1064,612){\usebox{\plotpoint}}
\put(1066,613){\usebox{\plotpoint}}
\put(1068,614){\usebox{\plotpoint}}
\put(1071,615){\usebox{\plotpoint}}
\put(1073,616){\usebox{\plotpoint}}
\put(1076,617){\usebox{\plotpoint}}
\put(1078,618){\usebox{\plotpoint}}
\put(1081,619){\usebox{\plotpoint}}
\put(1083,620){\usebox{\plotpoint}}
\put(1085,621){\usebox{\plotpoint}}
\put(1088,622){\usebox{\plotpoint}}
\put(1090,623){\usebox{\plotpoint}}
\put(1093,624){\usebox{\plotpoint}}
\put(1095,625){\usebox{\plotpoint}}
\put(1098,626){\usebox{\plotpoint}}
\put(1100,627){\usebox{\plotpoint}}
\put(1102,628){\usebox{\plotpoint}}
\put(1105,629){\usebox{\plotpoint}}
\put(1107,630){\usebox{\plotpoint}}
\put(1110,631){\usebox{\plotpoint}}
\put(1112,632){\usebox{\plotpoint}}
\put(1115,633){\usebox{\plotpoint}}
\put(1117,634){\usebox{\plotpoint}}
\put(1120,635){\usebox{\plotpoint}}
\put(1122,636){\usebox{\plotpoint}}
\put(1125,637){\usebox{\plotpoint}}
\put(1127,638){\usebox{\plotpoint}}
\put(1130,639){\usebox{\plotpoint}}
\put(1132,640){\usebox{\plotpoint}}
\put(1135,641){\usebox{\plotpoint}}
\put(1138,642){\usebox{\plotpoint}}
\put(1140,643){\usebox{\plotpoint}}
\put(1143,644){\usebox{\plotpoint}}
\put(1145,645){\usebox{\plotpoint}}
\put(1148,646){\usebox{\plotpoint}}
\put(1151,647){\usebox{\plotpoint}}
\put(1153,648){\usebox{\plotpoint}}
\put(1156,649){\usebox{\plotpoint}}
\put(1158,650){\usebox{\plotpoint}}
\put(1161,651){\usebox{\plotpoint}}
\put(1164,652){\usebox{\plotpoint}}
\put(1166,653){\usebox{\plotpoint}}
\put(1169,654){\usebox{\plotpoint}}
\put(1171,655){\usebox{\plotpoint}}
\put(1174,656){\usebox{\plotpoint}}
\put(1177,657){\usebox{\plotpoint}}
\put(1179,658){\usebox{\plotpoint}}
\put(1182,659){\usebox{\plotpoint}}
\put(1184,660){\usebox{\plotpoint}}
\put(1187,661){\usebox{\plotpoint}}
\put(1190,662){\usebox{\plotpoint}}
\put(1192,663){\usebox{\plotpoint}}
\put(1195,664){\usebox{\plotpoint}}
\put(1197,665){\usebox{\plotpoint}}
\put(1200,666){\usebox{\plotpoint}}
\put(1203,667){\usebox{\plotpoint}}
\put(1205,668){\usebox{\plotpoint}}
\put(1208,669){\usebox{\plotpoint}}
\put(1210,670){\usebox{\plotpoint}}
\put(1213,671){\usebox{\plotpoint}}
\put(1216,672){\usebox{\plotpoint}}
\put(1218,673){\usebox{\plotpoint}}
\put(1221,674){\usebox{\plotpoint}}
\put(1223,675){\usebox{\plotpoint}}
\put(1226,676){\usebox{\plotpoint}}
\put(1229,677){\usebox{\plotpoint}}
\put(1231,678){\usebox{\plotpoint}}
\put(1234,679){\usebox{\plotpoint}}
\put(1236,680){\usebox{\plotpoint}}
\put(1239,681){\usebox{\plotpoint}}
\put(1242,682){\usebox{\plotpoint}}
\put(1244,683){\usebox{\plotpoint}}
\put(1247,684){\usebox{\plotpoint}}
\put(1249,685){\usebox{\plotpoint}}
\put(1252,686){\usebox{\plotpoint}}
\put(1255,687){\usebox{\plotpoint}}
\put(1257,688){\usebox{\plotpoint}}
\put(1260,689){\usebox{\plotpoint}}
\put(1262,690){\usebox{\plotpoint}}
\put(1265,691){\usebox{\plotpoint}}
\put(1268,692){\usebox{\plotpoint}}
\put(1270,693){\usebox{\plotpoint}}
\put(1273,694){\usebox{\plotpoint}}
\put(1275,695){\usebox{\plotpoint}}
\put(1278,696){\usebox{\plotpoint}}
\put(1281,697){\usebox{\plotpoint}}
\put(1283,698){\usebox{\plotpoint}}
\put(1286,699){\usebox{\plotpoint}}
\put(1288,700){\usebox{\plotpoint}}
\put(1291,701){\usebox{\plotpoint}}
\put(1294,702){\usebox{\plotpoint}}
\put(1296,703){\usebox{\plotpoint}}
\put(1299,704){\usebox{\plotpoint}}
\put(1301,705){\usebox{\plotpoint}}
\put(1305,706){\usebox{\plotpoint}}
\put(1308,707){\usebox{\plotpoint}}
\put(1311,708){\usebox{\plotpoint}}
\put(1314,709){\usebox{\plotpoint}}
\put(1317,710){\usebox{\plotpoint}}
\put(1320,711){\usebox{\plotpoint}}
\put(1323,712){\usebox{\plotpoint}}
\put(1326,713){\usebox{\plotpoint}}
\put(1329,714){\usebox{\plotpoint}}
\put(1332,715){\usebox{\plotpoint}}
\put(1335,716){\usebox{\plotpoint}}
\put(1338,717){\usebox{\plotpoint}}
\put(1341,718){\usebox{\plotpoint}}
\put(1344,719){\usebox{\plotpoint}}
\put(1347,720){\usebox{\plotpoint}}
\put(1350,721){\usebox{\plotpoint}}
\put(1353,722){\usebox{\plotpoint}}
\put(1356,723){\usebox{\plotpoint}}
\put(1359,724){\usebox{\plotpoint}}
\put(1362,725){\usebox{\plotpoint}}
\put(1365,726){\usebox{\plotpoint}}
\put(1368,727){\usebox{\plotpoint}}
\put(1371,728){\usebox{\plotpoint}}
\put(1374,729){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,193){\usebox{\plotpoint}}
\put(264,193){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(265,194){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(266,196){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(267,197){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(268,199){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(269,200){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(270,202){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(271,203){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(272,205){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(273,207){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(274,208){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(275,210){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(276,211){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(277,213){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(278,214){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(279,216){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(280,217){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(281,219){\rule[-0.175pt]{0.350pt}{0.375pt}}
\put(282,221){\usebox{\plotpoint}}
\put(283,222){\usebox{\plotpoint}}
\put(284,223){\usebox{\plotpoint}}
\put(285,225){\usebox{\plotpoint}}
\put(286,226){\usebox{\plotpoint}}
\put(287,228){\usebox{\plotpoint}}
\put(288,229){\usebox{\plotpoint}}
\put(289,230){\usebox{\plotpoint}}
\put(290,232){\usebox{\plotpoint}}
\put(291,233){\usebox{\plotpoint}}
\put(292,235){\usebox{\plotpoint}}
\put(293,236){\usebox{\plotpoint}}
\put(294,237){\usebox{\plotpoint}}
\put(295,239){\usebox{\plotpoint}}
\put(296,240){\usebox{\plotpoint}}
\put(297,242){\usebox{\plotpoint}}
\put(298,243){\usebox{\plotpoint}}
\put(299,244){\usebox{\plotpoint}}
\put(300,246){\usebox{\plotpoint}}
\put(301,247){\usebox{\plotpoint}}
\put(302,249){\usebox{\plotpoint}}
\put(303,250){\usebox{\plotpoint}}
\put(304,251){\usebox{\plotpoint}}
\put(305,253){\usebox{\plotpoint}}
\put(306,254){\usebox{\plotpoint}}
\put(307,256){\usebox{\plotpoint}}
\put(308,257){\usebox{\plotpoint}}
\put(309,258){\usebox{\plotpoint}}
\put(310,260){\usebox{\plotpoint}}
\put(311,261){\usebox{\plotpoint}}
\put(312,263){\usebox{\plotpoint}}
\put(313,264){\usebox{\plotpoint}}
\put(314,265){\usebox{\plotpoint}}
\put(315,267){\usebox{\plotpoint}}
\put(316,268){\usebox{\plotpoint}}
\put(317,270){\usebox{\plotpoint}}
\put(318,271){\usebox{\plotpoint}}
\put(319,273){\usebox{\plotpoint}}
\put(320,274){\usebox{\plotpoint}}
\put(321,275){\usebox{\plotpoint}}
\put(322,276){\usebox{\plotpoint}}
\put(323,278){\usebox{\plotpoint}}
\put(324,279){\usebox{\plotpoint}}
\put(325,280){\usebox{\plotpoint}}
\put(326,282){\usebox{\plotpoint}}
\put(327,283){\usebox{\plotpoint}}
\put(328,284){\usebox{\plotpoint}}
\put(329,286){\usebox{\plotpoint}}
\put(330,287){\usebox{\plotpoint}}
\put(331,288){\usebox{\plotpoint}}
\put(332,289){\usebox{\plotpoint}}
\put(333,291){\usebox{\plotpoint}}
\put(334,292){\usebox{\plotpoint}}
\put(335,293){\usebox{\plotpoint}}
\put(336,295){\usebox{\plotpoint}}
\put(337,296){\usebox{\plotpoint}}
\put(338,297){\usebox{\plotpoint}}
\put(339,299){\usebox{\plotpoint}}
\put(340,300){\usebox{\plotpoint}}
\put(341,301){\usebox{\plotpoint}}
\put(342,303){\usebox{\plotpoint}}
\put(343,304){\usebox{\plotpoint}}
\put(344,305){\usebox{\plotpoint}}
\put(345,306){\usebox{\plotpoint}}
\put(346,308){\usebox{\plotpoint}}
\put(347,309){\usebox{\plotpoint}}
\put(348,310){\usebox{\plotpoint}}
\put(349,312){\usebox{\plotpoint}}
\put(350,313){\usebox{\plotpoint}}
\put(351,314){\usebox{\plotpoint}}
\put(352,316){\usebox{\plotpoint}}
\put(353,317){\usebox{\plotpoint}}
\put(354,318){\usebox{\plotpoint}}
\put(355,319){\usebox{\plotpoint}}
\put(356,321){\usebox{\plotpoint}}
\put(357,322){\usebox{\plotpoint}}
\put(358,323){\usebox{\plotpoint}}
\put(359,324){\usebox{\plotpoint}}
\put(360,325){\usebox{\plotpoint}}
\put(361,327){\usebox{\plotpoint}}
\put(362,328){\usebox{\plotpoint}}
\put(363,329){\usebox{\plotpoint}}
\put(364,330){\usebox{\plotpoint}}
\put(365,331){\usebox{\plotpoint}}
\put(366,333){\usebox{\plotpoint}}
\put(367,334){\usebox{\plotpoint}}
\put(368,335){\usebox{\plotpoint}}
\put(369,336){\usebox{\plotpoint}}
\put(370,337){\usebox{\plotpoint}}
\put(371,339){\usebox{\plotpoint}}
\put(372,340){\usebox{\plotpoint}}
\put(373,341){\usebox{\plotpoint}}
\put(374,342){\usebox{\plotpoint}}
\put(375,343){\usebox{\plotpoint}}
\put(376,345){\usebox{\plotpoint}}
\put(377,346){\usebox{\plotpoint}}
\put(378,347){\usebox{\plotpoint}}
\put(379,348){\usebox{\plotpoint}}
\put(380,349){\usebox{\plotpoint}}
\put(381,351){\usebox{\plotpoint}}
\put(382,352){\usebox{\plotpoint}}
\put(383,353){\usebox{\plotpoint}}
\put(384,354){\usebox{\plotpoint}}
\put(385,355){\usebox{\plotpoint}}
\put(386,357){\usebox{\plotpoint}}
\put(387,358){\usebox{\plotpoint}}
\put(388,359){\usebox{\plotpoint}}
\put(389,360){\usebox{\plotpoint}}
\put(390,361){\usebox{\plotpoint}}
\put(391,363){\usebox{\plotpoint}}
\put(392,364){\usebox{\plotpoint}}
\put(393,365){\usebox{\plotpoint}}
\put(394,366){\usebox{\plotpoint}}
\put(395,367){\usebox{\plotpoint}}
\put(396,368){\usebox{\plotpoint}}
\put(397,369){\usebox{\plotpoint}}
\put(398,370){\usebox{\plotpoint}}
\put(399,371){\usebox{\plotpoint}}
\put(400,372){\usebox{\plotpoint}}
\put(401,373){\usebox{\plotpoint}}
\put(402,374){\usebox{\plotpoint}}
\put(403,375){\usebox{\plotpoint}}
\put(404,376){\usebox{\plotpoint}}
\put(405,377){\usebox{\plotpoint}}
\put(406,378){\usebox{\plotpoint}}
\put(407,379){\usebox{\plotpoint}}
\put(408,380){\usebox{\plotpoint}}
\put(409,381){\usebox{\plotpoint}}
\put(410,382){\usebox{\plotpoint}}
\put(411,383){\usebox{\plotpoint}}
\put(412,384){\usebox{\plotpoint}}
\put(413,385){\usebox{\plotpoint}}
\put(414,386){\usebox{\plotpoint}}
\put(415,387){\usebox{\plotpoint}}
\put(416,389){\usebox{\plotpoint}}
\put(417,390){\usebox{\plotpoint}}
\put(418,391){\usebox{\plotpoint}}
\put(419,392){\usebox{\plotpoint}}
\put(420,393){\usebox{\plotpoint}}
\put(421,394){\usebox{\plotpoint}}
\put(422,395){\usebox{\plotpoint}}
\put(423,396){\usebox{\plotpoint}}
\put(424,397){\usebox{\plotpoint}}
\put(425,398){\usebox{\plotpoint}}
\put(426,399){\usebox{\plotpoint}}
\put(427,400){\usebox{\plotpoint}}
\put(428,401){\usebox{\plotpoint}}
\put(429,402){\usebox{\plotpoint}}
\put(430,403){\usebox{\plotpoint}}
\put(431,404){\usebox{\plotpoint}}
\put(432,405){\usebox{\plotpoint}}
\put(433,406){\usebox{\plotpoint}}
\put(434,407){\usebox{\plotpoint}}
\put(435,408){\usebox{\plotpoint}}
\put(436,409){\usebox{\plotpoint}}
\put(437,410){\usebox{\plotpoint}}
\put(438,411){\usebox{\plotpoint}}
\put(439,412){\usebox{\plotpoint}}
\put(440,414){\usebox{\plotpoint}}
\put(441,415){\usebox{\plotpoint}}
\put(442,416){\usebox{\plotpoint}}
\put(443,417){\usebox{\plotpoint}}
\put(444,418){\usebox{\plotpoint}}
\put(445,419){\usebox{\plotpoint}}
\put(446,420){\usebox{\plotpoint}}
\put(447,421){\usebox{\plotpoint}}
\put(448,422){\usebox{\plotpoint}}
\put(449,423){\usebox{\plotpoint}}
\put(450,424){\usebox{\plotpoint}}
\put(451,425){\usebox{\plotpoint}}
\put(452,426){\usebox{\plotpoint}}
\put(453,427){\usebox{\plotpoint}}
\put(454,428){\usebox{\plotpoint}}
\put(455,429){\usebox{\plotpoint}}
\put(456,430){\usebox{\plotpoint}}
\put(457,431){\usebox{\plotpoint}}
\put(458,432){\usebox{\plotpoint}}
\put(459,433){\usebox{\plotpoint}}
\put(460,434){\usebox{\plotpoint}}
\put(461,435){\usebox{\plotpoint}}
\put(462,436){\usebox{\plotpoint}}
\put(463,437){\usebox{\plotpoint}}
\put(464,439){\usebox{\plotpoint}}
\put(465,440){\usebox{\plotpoint}}
\put(466,441){\usebox{\plotpoint}}
\put(467,442){\usebox{\plotpoint}}
\put(468,443){\usebox{\plotpoint}}
\put(469,444){\usebox{\plotpoint}}
\put(470,445){\usebox{\plotpoint}}
\put(471,446){\usebox{\plotpoint}}
\put(472,447){\usebox{\plotpoint}}
\put(473,448){\usebox{\plotpoint}}
\put(475,449){\usebox{\plotpoint}}
\put(476,450){\usebox{\plotpoint}}
\put(477,451){\usebox{\plotpoint}}
\put(478,452){\usebox{\plotpoint}}
\put(479,453){\usebox{\plotpoint}}
\put(480,454){\usebox{\plotpoint}}
\put(481,455){\usebox{\plotpoint}}
\put(482,456){\usebox{\plotpoint}}
\put(483,457){\usebox{\plotpoint}}
\put(485,458){\usebox{\plotpoint}}
\put(486,459){\usebox{\plotpoint}}
\put(487,460){\usebox{\plotpoint}}
\put(488,461){\usebox{\plotpoint}}
\put(489,462){\usebox{\plotpoint}}
\put(490,463){\usebox{\plotpoint}}
\put(491,464){\usebox{\plotpoint}}
\put(492,465){\usebox{\plotpoint}}
\put(493,466){\usebox{\plotpoint}}
\put(494,467){\usebox{\plotpoint}}
\put(496,468){\usebox{\plotpoint}}
\put(497,469){\usebox{\plotpoint}}
\put(498,470){\usebox{\plotpoint}}
\put(499,471){\usebox{\plotpoint}}
\put(500,472){\usebox{\plotpoint}}
\put(501,473){\usebox{\plotpoint}}
\put(502,474){\usebox{\plotpoint}}
\put(503,475){\usebox{\plotpoint}}
\put(504,476){\usebox{\plotpoint}}
\put(506,477){\usebox{\plotpoint}}
\put(507,478){\usebox{\plotpoint}}
\put(508,479){\usebox{\plotpoint}}
\put(509,480){\usebox{\plotpoint}}
\put(510,481){\usebox{\plotpoint}}
\put(511,482){\usebox{\plotpoint}}
\put(512,483){\usebox{\plotpoint}}
\put(513,484){\usebox{\plotpoint}}
\put(514,485){\usebox{\plotpoint}}
\put(515,486){\usebox{\plotpoint}}
\put(517,487){\usebox{\plotpoint}}
\put(518,488){\usebox{\plotpoint}}
\put(519,489){\usebox{\plotpoint}}
\put(520,490){\usebox{\plotpoint}}
\put(521,491){\usebox{\plotpoint}}
\put(522,492){\usebox{\plotpoint}}
\put(523,493){\usebox{\plotpoint}}
\put(524,494){\usebox{\plotpoint}}
\put(525,495){\usebox{\plotpoint}}
\put(527,496){\usebox{\plotpoint}}
\put(528,497){\usebox{\plotpoint}}
\put(529,498){\usebox{\plotpoint}}
\put(530,499){\usebox{\plotpoint}}
\put(531,500){\usebox{\plotpoint}}
\put(532,501){\usebox{\plotpoint}}
\put(533,502){\usebox{\plotpoint}}
\put(534,503){\usebox{\plotpoint}}
\put(535,504){\usebox{\plotpoint}}
\put(536,505){\usebox{\plotpoint}}
\put(538,506){\usebox{\plotpoint}}
\put(539,507){\usebox{\plotpoint}}
\put(540,508){\usebox{\plotpoint}}
\put(542,509){\usebox{\plotpoint}}
\put(543,510){\usebox{\plotpoint}}
\put(544,511){\usebox{\plotpoint}}
\put(545,512){\usebox{\plotpoint}}
\put(547,513){\usebox{\plotpoint}}
\put(548,514){\usebox{\plotpoint}}
\put(549,515){\usebox{\plotpoint}}
\put(551,516){\usebox{\plotpoint}}
\put(552,517){\usebox{\plotpoint}}
\put(553,518){\usebox{\plotpoint}}
\put(554,519){\usebox{\plotpoint}}
\put(556,520){\usebox{\plotpoint}}
\put(557,521){\usebox{\plotpoint}}
\put(558,522){\usebox{\plotpoint}}
\put(560,523){\usebox{\plotpoint}}
\put(561,524){\usebox{\plotpoint}}
\put(562,525){\usebox{\plotpoint}}
\put(563,526){\usebox{\plotpoint}}
\put(565,527){\usebox{\plotpoint}}
\put(566,528){\usebox{\plotpoint}}
\put(567,529){\usebox{\plotpoint}}
\put(569,530){\usebox{\plotpoint}}
\put(570,531){\usebox{\plotpoint}}
\put(571,532){\usebox{\plotpoint}}
\put(572,533){\usebox{\plotpoint}}
\put(574,534){\usebox{\plotpoint}}
\put(575,535){\usebox{\plotpoint}}
\put(576,536){\usebox{\plotpoint}}
\put(577,537){\usebox{\plotpoint}}
\put(579,538){\usebox{\plotpoint}}
\put(580,539){\usebox{\plotpoint}}
\put(581,540){\usebox{\plotpoint}}
\put(583,541){\usebox{\plotpoint}}
\put(584,542){\usebox{\plotpoint}}
\put(585,543){\usebox{\plotpoint}}
\put(586,544){\usebox{\plotpoint}}
\put(588,545){\usebox{\plotpoint}}
\put(589,546){\usebox{\plotpoint}}
\put(590,547){\usebox{\plotpoint}}
\put(592,548){\usebox{\plotpoint}}
\put(593,549){\usebox{\plotpoint}}
\put(594,550){\usebox{\plotpoint}}
\put(595,551){\usebox{\plotpoint}}
\put(597,552){\usebox{\plotpoint}}
\put(598,553){\usebox{\plotpoint}}
\put(599,554){\usebox{\plotpoint}}
\put(601,555){\usebox{\plotpoint}}
\put(602,556){\usebox{\plotpoint}}
\put(603,557){\usebox{\plotpoint}}
\put(604,558){\usebox{\plotpoint}}
\put(606,559){\usebox{\plotpoint}}
\put(607,560){\usebox{\plotpoint}}
\put(608,561){\usebox{\plotpoint}}
\put(609,562){\usebox{\plotpoint}}
\put(611,563){\usebox{\plotpoint}}
\put(612,564){\usebox{\plotpoint}}
\put(614,565){\usebox{\plotpoint}}
\put(615,566){\usebox{\plotpoint}}
\put(617,567){\usebox{\plotpoint}}
\put(618,568){\usebox{\plotpoint}}
\put(620,569){\usebox{\plotpoint}}
\put(621,570){\usebox{\plotpoint}}
\put(622,571){\usebox{\plotpoint}}
\put(624,572){\usebox{\plotpoint}}
\put(625,573){\usebox{\plotpoint}}
\put(627,574){\usebox{\plotpoint}}
\put(628,575){\usebox{\plotpoint}}
\put(630,576){\usebox{\plotpoint}}
\put(631,577){\usebox{\plotpoint}}
\put(632,578){\usebox{\plotpoint}}
\put(634,579){\usebox{\plotpoint}}
\put(635,580){\usebox{\plotpoint}}
\put(637,581){\usebox{\plotpoint}}
\put(638,582){\usebox{\plotpoint}}
\put(640,583){\usebox{\plotpoint}}
\put(641,584){\usebox{\plotpoint}}
\put(642,585){\usebox{\plotpoint}}
\put(644,586){\usebox{\plotpoint}}
\put(645,587){\usebox{\plotpoint}}
\put(647,588){\usebox{\plotpoint}}
\put(648,589){\usebox{\plotpoint}}
\put(650,590){\usebox{\plotpoint}}
\put(651,591){\usebox{\plotpoint}}
\put(652,592){\usebox{\plotpoint}}
\put(654,593){\usebox{\plotpoint}}
\put(655,594){\usebox{\plotpoint}}
\put(657,595){\usebox{\plotpoint}}
\put(658,596){\usebox{\plotpoint}}
\put(660,597){\usebox{\plotpoint}}
\put(661,598){\usebox{\plotpoint}}
\put(662,599){\usebox{\plotpoint}}
\put(664,600){\usebox{\plotpoint}}
\put(665,601){\usebox{\plotpoint}}
\put(667,602){\usebox{\plotpoint}}
\put(668,603){\usebox{\plotpoint}}
\put(670,604){\usebox{\plotpoint}}
\put(671,605){\usebox{\plotpoint}}
\put(672,606){\usebox{\plotpoint}}
\put(674,607){\usebox{\plotpoint}}
\put(675,608){\usebox{\plotpoint}}
\put(677,609){\usebox{\plotpoint}}
\put(678,610){\usebox{\plotpoint}}
\put(680,611){\usebox{\plotpoint}}
\put(681,612){\usebox{\plotpoint}}
\put(683,613){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(684,614){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(686,615){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(687,616){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(689,617){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(691,618){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(692,619){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(694,620){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(695,621){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(697,622){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(699,623){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(700,624){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(702,625){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(704,626){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(705,627){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(707,628){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(708,629){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(710,630){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(712,631){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(713,632){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(715,633){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(717,634){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(718,635){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(720,636){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(721,637){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(723,638){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(725,639){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(726,640){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(728,641){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(730,642){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(731,643){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(733,644){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(734,645){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(736,646){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(738,647){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(739,648){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(741,649){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(743,650){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(744,651){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(746,652){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(747,653){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(749,654){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(751,655){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(752,656){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(754,657){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(755,658){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(757,659){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(759,660){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(761,661){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(763,662){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(764,663){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(766,664){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(768,665){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(770,666){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(771,667){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(773,668){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(775,669){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(777,670){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(778,671){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(780,672){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(782,673){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(784,674){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(785,675){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(787,676){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(789,677){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(791,678){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(792,679){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(794,680){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(796,681){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(798,682){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(799,683){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(801,684){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(803,685){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(805,686){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(806,687){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(808,688){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(810,689){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(812,690){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(814,691){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(815,692){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(817,693){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(819,694){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(821,695){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(822,696){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(824,697){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(826,698){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(828,699){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(829,700){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(831,701){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(833,702){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(835,703){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(836,704){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(838,705){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(840,706){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(842,707){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(843,708){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(845,709){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(847,710){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(849,711){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(850,712){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(852,713){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(854,714){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(856,715){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(857,716){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(859,717){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(861,718){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(863,719){\rule[-0.175pt]{0.424pt}{0.350pt}}
\put(864,720){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(867,721){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(869,722){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(871,723){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(873,724){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(875,725){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(877,726){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(879,727){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(881,728){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(883,729){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(885,730){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(887,731){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(889,732){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(891,733){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(893,734){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(895,735){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(897,736){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(899,737){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(902,738){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(904,739){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(906,740){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(908,741){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(910,742){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(912,743){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(914,744){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(916,745){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(918,746){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(920,747){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(922,748){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(924,749){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(926,750){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(928,751){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(930,752){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(932,753){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(934,754){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(936,755){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(939,756){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(941,757){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(943,758){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(945,759){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(947,760){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(949,761){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(951,762){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(953,763){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(955,764){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(957,765){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(959,766){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(961,767){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(963,768){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(965,769){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(967,770){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(969,771){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(971,772){\rule[-0.175pt]{0.495pt}{0.350pt}}
\put(973,773){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(976,774){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(978,775){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(980,776){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(982,777){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(985,778){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(987,779){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(989,780){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(991,781){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(993,782){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(996,783){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(998,784){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1000,785){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1002,786){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1004,787){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1007,788){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1009,789){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1011,790){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1013,791){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1016,792){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1018,793){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1020,794){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1022,795){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1024,796){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1027,797){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1029,798){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1031,799){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1033,800){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1035,801){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1038,802){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1040,803){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1042,804){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1044,805){\rule[-0.175pt]{0.533pt}{0.350pt}}
\put(1046,806){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1049,807){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1051,808){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1054,809){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1056,810){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1058,811){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1061,812){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1063,813){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1065,814){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1068,815){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1070,816){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1072,817){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1075,818){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1077,819){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1079,820){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1082,821){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1084,822){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1087,823){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1089,824){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1091,825){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1094,826){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1096,827){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1098,828){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1101,829){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1103,830){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1105,831){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1108,832){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1110,833){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1112,834){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1115,835){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1117,836){\rule[-0.175pt]{0.567pt}{0.350pt}}
\put(1120,837){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1122,838){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1125,839){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1127,840){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1130,841){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1132,842){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1135,843){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1138,844){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1140,845){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1143,846){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1145,847){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1148,848){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1151,849){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1153,850){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1156,851){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1158,852){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1161,853){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1164,854){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1166,855){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1169,856){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1171,857){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1174,858){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1177,859){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1179,860){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1182,861){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1184,862){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1187,863){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1190,864){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1192,865){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1195,866){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1197,867){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1200,868){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1203,869){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1205,870){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1208,871){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1210,872){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1213,873){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1216,874){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1218,875){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1221,876){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1223,877){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1226,878){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1229,879){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1231,880){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1234,881){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1236,882){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1239,883){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1242,884){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1244,885){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1247,886){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1249,887){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1252,888){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1255,889){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1257,890){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1260,891){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1262,892){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1265,893){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1268,894){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1270,895){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1273,896){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1275,897){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1278,898){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1281,899){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1283,900){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1286,901){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1288,902){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1291,903){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1294,904){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1296,905){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1299,906){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1301,907){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1305,908){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1308,909){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1311,910){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1314,911){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1317,912){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1320,913){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1323,914){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1326,915){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1329,916){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1332,917){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1335,918){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1338,919){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1341,920){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1344,921){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1347,922){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1350,923){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1353,924){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1356,925){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1359,926){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1362,927){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1365,928){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1368,929){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1371,930){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1374,931){\usebox{\plotpoint}}
\put(264,170){\usebox{\plotpoint}}
\put(264,170){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(265,171){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(266,173){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(267,174){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(268,176){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(269,178){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(270,179){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(271,181){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(272,182){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(273,184){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(274,186){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(275,187){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(276,189){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(277,190){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(278,192){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(279,194){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(280,195){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(281,197){\rule[-0.175pt]{0.350pt}{0.388pt}}
\put(282,199){\usebox{\plotpoint}}
\put(283,200){\usebox{\plotpoint}}
\put(284,201){\usebox{\plotpoint}}
\put(285,203){\usebox{\plotpoint}}
\put(286,204){\usebox{\plotpoint}}
\put(287,206){\usebox{\plotpoint}}
\put(288,207){\usebox{\plotpoint}}
\put(289,208){\usebox{\plotpoint}}
\put(290,210){\usebox{\plotpoint}}
\put(291,211){\usebox{\plotpoint}}
\put(292,213){\usebox{\plotpoint}}
\put(293,214){\usebox{\plotpoint}}
\put(294,215){\usebox{\plotpoint}}
\put(295,217){\usebox{\plotpoint}}
\put(296,218){\usebox{\plotpoint}}
\put(297,220){\usebox{\plotpoint}}
\put(298,221){\usebox{\plotpoint}}
\put(299,222){\usebox{\plotpoint}}
\put(300,224){\usebox{\plotpoint}}
\put(301,225){\usebox{\plotpoint}}
\put(302,227){\usebox{\plotpoint}}
\put(303,228){\usebox{\plotpoint}}
\put(304,229){\usebox{\plotpoint}}
\put(305,231){\usebox{\plotpoint}}
\put(306,232){\usebox{\plotpoint}}
\put(307,234){\usebox{\plotpoint}}
\put(308,235){\usebox{\plotpoint}}
\put(309,236){\usebox{\plotpoint}}
\put(310,238){\usebox{\plotpoint}}
\put(311,239){\usebox{\plotpoint}}
\put(312,241){\usebox{\plotpoint}}
\put(313,242){\usebox{\plotpoint}}
\put(314,243){\usebox{\plotpoint}}
\put(315,245){\usebox{\plotpoint}}
\put(316,246){\usebox{\plotpoint}}
\put(317,248){\usebox{\plotpoint}}
\put(318,249){\usebox{\plotpoint}}
\put(319,251){\usebox{\plotpoint}}
\put(320,252){\usebox{\plotpoint}}
\put(321,253){\usebox{\plotpoint}}
\put(322,254){\usebox{\plotpoint}}
\put(323,256){\usebox{\plotpoint}}
\put(324,257){\usebox{\plotpoint}}
\put(325,258){\usebox{\plotpoint}}
\put(326,260){\usebox{\plotpoint}}
\put(327,261){\usebox{\plotpoint}}
\put(328,262){\usebox{\plotpoint}}
\put(329,264){\usebox{\plotpoint}}
\put(330,265){\usebox{\plotpoint}}
\put(331,266){\usebox{\plotpoint}}
\put(332,267){\usebox{\plotpoint}}
\put(333,269){\usebox{\plotpoint}}
\put(334,270){\usebox{\plotpoint}}
\put(335,271){\usebox{\plotpoint}}
\put(336,273){\usebox{\plotpoint}}
\put(337,274){\usebox{\plotpoint}}
\put(338,275){\usebox{\plotpoint}}
\put(339,277){\usebox{\plotpoint}}
\put(340,278){\usebox{\plotpoint}}
\put(341,279){\usebox{\plotpoint}}
\put(342,281){\usebox{\plotpoint}}
\put(343,282){\usebox{\plotpoint}}
\put(344,283){\usebox{\plotpoint}}
\put(345,284){\usebox{\plotpoint}}
\put(346,286){\usebox{\plotpoint}}
\put(347,287){\usebox{\plotpoint}}
\put(348,288){\usebox{\plotpoint}}
\put(349,290){\usebox{\plotpoint}}
\put(350,291){\usebox{\plotpoint}}
\put(351,292){\usebox{\plotpoint}}
\put(352,294){\usebox{\plotpoint}}
\put(353,295){\usebox{\plotpoint}}
\put(354,296){\usebox{\plotpoint}}
\put(355,297){\usebox{\plotpoint}}
\put(356,299){\usebox{\plotpoint}}
\put(357,300){\usebox{\plotpoint}}
\put(358,301){\usebox{\plotpoint}}
\put(359,302){\usebox{\plotpoint}}
\put(360,303){\usebox{\plotpoint}}
\put(361,304){\usebox{\plotpoint}}
\put(362,306){\usebox{\plotpoint}}
\put(363,307){\usebox{\plotpoint}}
\put(364,308){\usebox{\plotpoint}}
\put(365,309){\usebox{\plotpoint}}
\put(366,310){\usebox{\plotpoint}}
\put(367,311){\usebox{\plotpoint}}
\put(368,313){\usebox{\plotpoint}}
\put(369,314){\usebox{\plotpoint}}
\put(370,315){\usebox{\plotpoint}}
\put(371,316){\usebox{\plotpoint}}
\put(372,317){\usebox{\plotpoint}}
\put(373,318){\usebox{\plotpoint}}
\put(374,320){\usebox{\plotpoint}}
\put(375,321){\usebox{\plotpoint}}
\put(376,322){\usebox{\plotpoint}}
\put(377,323){\usebox{\plotpoint}}
\put(378,324){\usebox{\plotpoint}}
\put(379,325){\usebox{\plotpoint}}
\put(380,327){\usebox{\plotpoint}}
\put(381,328){\usebox{\plotpoint}}
\put(382,329){\usebox{\plotpoint}}
\put(383,330){\usebox{\plotpoint}}
\put(384,331){\usebox{\plotpoint}}
\put(385,332){\usebox{\plotpoint}}
\put(386,334){\usebox{\plotpoint}}
\put(387,335){\usebox{\plotpoint}}
\put(388,336){\usebox{\plotpoint}}
\put(389,337){\usebox{\plotpoint}}
\put(390,338){\usebox{\plotpoint}}
\put(391,339){\usebox{\plotpoint}}
\put(392,341){\usebox{\plotpoint}}
\put(393,342){\usebox{\plotpoint}}
\put(394,343){\usebox{\plotpoint}}
\put(395,344){\usebox{\plotpoint}}
\put(396,345){\usebox{\plotpoint}}
\put(397,346){\usebox{\plotpoint}}
\put(398,347){\usebox{\plotpoint}}
\put(399,348){\usebox{\plotpoint}}
\put(400,349){\usebox{\plotpoint}}
\put(401,350){\usebox{\plotpoint}}
\put(402,351){\usebox{\plotpoint}}
\put(403,352){\usebox{\plotpoint}}
\put(404,353){\usebox{\plotpoint}}
\put(405,354){\usebox{\plotpoint}}
\put(406,355){\usebox{\plotpoint}}
\put(407,356){\usebox{\plotpoint}}
\put(408,357){\usebox{\plotpoint}}
\put(409,358){\usebox{\plotpoint}}
\put(410,359){\usebox{\plotpoint}}
\put(411,360){\usebox{\plotpoint}}
\put(412,361){\usebox{\plotpoint}}
\put(413,362){\usebox{\plotpoint}}
\put(414,363){\usebox{\plotpoint}}
\put(415,364){\usebox{\plotpoint}}
\put(416,365){\usebox{\plotpoint}}
\put(417,366){\usebox{\plotpoint}}
\put(418,367){\usebox{\plotpoint}}
\put(419,368){\usebox{\plotpoint}}
\put(420,369){\usebox{\plotpoint}}
\put(421,370){\usebox{\plotpoint}}
\put(422,371){\usebox{\plotpoint}}
\put(423,372){\usebox{\plotpoint}}
\put(424,373){\usebox{\plotpoint}}
\put(425,374){\usebox{\plotpoint}}
\put(426,375){\usebox{\plotpoint}}
\put(427,376){\usebox{\plotpoint}}
\put(428,378){\usebox{\plotpoint}}
\put(429,379){\usebox{\plotpoint}}
\put(430,380){\usebox{\plotpoint}}
\put(431,381){\usebox{\plotpoint}}
\put(432,382){\usebox{\plotpoint}}
\put(433,383){\usebox{\plotpoint}}
\put(434,384){\usebox{\plotpoint}}
\put(435,385){\usebox{\plotpoint}}
\put(436,386){\usebox{\plotpoint}}
\put(437,387){\usebox{\plotpoint}}
\put(438,388){\usebox{\plotpoint}}
\put(439,389){\usebox{\plotpoint}}
\put(440,390){\usebox{\plotpoint}}
\put(441,391){\usebox{\plotpoint}}
\put(442,392){\usebox{\plotpoint}}
\put(443,393){\usebox{\plotpoint}}
\put(444,394){\usebox{\plotpoint}}
\put(445,395){\usebox{\plotpoint}}
\put(446,396){\usebox{\plotpoint}}
\put(447,397){\usebox{\plotpoint}}
\put(448,398){\usebox{\plotpoint}}
\put(449,399){\usebox{\plotpoint}}
\put(450,400){\usebox{\plotpoint}}
\put(451,401){\usebox{\plotpoint}}
\put(452,402){\usebox{\plotpoint}}
\put(453,403){\usebox{\plotpoint}}
\put(454,404){\usebox{\plotpoint}}
\put(455,405){\usebox{\plotpoint}}
\put(456,406){\usebox{\plotpoint}}
\put(457,407){\usebox{\plotpoint}}
\put(458,408){\usebox{\plotpoint}}
\put(459,409){\usebox{\plotpoint}}
\put(460,410){\usebox{\plotpoint}}
\put(461,411){\usebox{\plotpoint}}
\put(462,412){\usebox{\plotpoint}}
\put(463,413){\usebox{\plotpoint}}
\put(464,415){\usebox{\plotpoint}}
\put(465,416){\usebox{\plotpoint}}
\put(466,417){\usebox{\plotpoint}}
\put(467,418){\usebox{\plotpoint}}
\put(468,419){\usebox{\plotpoint}}
\put(469,420){\usebox{\plotpoint}}
\put(470,421){\usebox{\plotpoint}}
\put(471,422){\usebox{\plotpoint}}
\put(473,423){\usebox{\plotpoint}}
\put(474,424){\usebox{\plotpoint}}
\put(475,425){\usebox{\plotpoint}}
\put(476,426){\usebox{\plotpoint}}
\put(477,427){\usebox{\plotpoint}}
\put(478,428){\usebox{\plotpoint}}
\put(479,429){\usebox{\plotpoint}}
\put(481,430){\usebox{\plotpoint}}
\put(482,431){\usebox{\plotpoint}}
\put(483,432){\usebox{\plotpoint}}
\put(484,433){\usebox{\plotpoint}}
\put(485,434){\usebox{\plotpoint}}
\put(486,435){\usebox{\plotpoint}}
\put(487,436){\usebox{\plotpoint}}
\put(489,437){\usebox{\plotpoint}}
\put(490,438){\usebox{\plotpoint}}
\put(491,439){\usebox{\plotpoint}}
\put(492,440){\usebox{\plotpoint}}
\put(493,441){\usebox{\plotpoint}}
\put(494,442){\usebox{\plotpoint}}
\put(495,443){\usebox{\plotpoint}}
\put(497,444){\usebox{\plotpoint}}
\put(498,445){\usebox{\plotpoint}}
\put(499,446){\usebox{\plotpoint}}
\put(500,447){\usebox{\plotpoint}}
\put(501,448){\usebox{\plotpoint}}
\put(502,449){\usebox{\plotpoint}}
\put(503,450){\usebox{\plotpoint}}
\put(505,451){\usebox{\plotpoint}}
\put(506,452){\usebox{\plotpoint}}
\put(507,453){\usebox{\plotpoint}}
\put(508,454){\usebox{\plotpoint}}
\put(509,455){\usebox{\plotpoint}}
\put(510,456){\usebox{\plotpoint}}
\put(511,457){\usebox{\plotpoint}}
\put(513,458){\usebox{\plotpoint}}
\put(514,459){\usebox{\plotpoint}}
\put(515,460){\usebox{\plotpoint}}
\put(516,461){\usebox{\plotpoint}}
\put(517,462){\usebox{\plotpoint}}
\put(518,463){\usebox{\plotpoint}}
\put(519,464){\usebox{\plotpoint}}
\put(521,465){\usebox{\plotpoint}}
\put(522,466){\usebox{\plotpoint}}
\put(523,467){\usebox{\plotpoint}}
\put(524,468){\usebox{\plotpoint}}
\put(525,469){\usebox{\plotpoint}}
\put(526,470){\usebox{\plotpoint}}
\put(527,471){\usebox{\plotpoint}}
\put(529,472){\usebox{\plotpoint}}
\put(530,473){\usebox{\plotpoint}}
\put(531,474){\usebox{\plotpoint}}
\put(532,475){\usebox{\plotpoint}}
\put(533,476){\usebox{\plotpoint}}
\put(534,477){\usebox{\plotpoint}}
\put(535,478){\usebox{\plotpoint}}
\put(537,479){\usebox{\plotpoint}}
\put(538,480){\usebox{\plotpoint}}
\put(539,481){\usebox{\plotpoint}}
\put(540,482){\usebox{\plotpoint}}
\put(542,483){\usebox{\plotpoint}}
\put(543,484){\usebox{\plotpoint}}
\put(544,485){\usebox{\plotpoint}}
\put(546,486){\usebox{\plotpoint}}
\put(547,487){\usebox{\plotpoint}}
\put(548,488){\usebox{\plotpoint}}
\put(550,489){\usebox{\plotpoint}}
\put(551,490){\usebox{\plotpoint}}
\put(552,491){\usebox{\plotpoint}}
\put(553,492){\usebox{\plotpoint}}
\put(555,493){\usebox{\plotpoint}}
\put(556,494){\usebox{\plotpoint}}
\put(557,495){\usebox{\plotpoint}}
\put(559,496){\usebox{\plotpoint}}
\put(560,497){\usebox{\plotpoint}}
\put(561,498){\usebox{\plotpoint}}
\put(563,499){\usebox{\plotpoint}}
\put(564,500){\usebox{\plotpoint}}
\put(565,501){\usebox{\plotpoint}}
\put(566,502){\usebox{\plotpoint}}
\put(568,503){\usebox{\plotpoint}}
\put(569,504){\usebox{\plotpoint}}
\put(570,505){\usebox{\plotpoint}}
\put(572,506){\usebox{\plotpoint}}
\put(573,507){\usebox{\plotpoint}}
\put(574,508){\usebox{\plotpoint}}
\put(576,509){\usebox{\plotpoint}}
\put(577,510){\usebox{\plotpoint}}
\put(578,511){\usebox{\plotpoint}}
\put(580,512){\usebox{\plotpoint}}
\put(581,513){\usebox{\plotpoint}}
\put(582,514){\usebox{\plotpoint}}
\put(583,515){\usebox{\plotpoint}}
\put(585,516){\usebox{\plotpoint}}
\put(586,517){\usebox{\plotpoint}}
\put(587,518){\usebox{\plotpoint}}
\put(589,519){\usebox{\plotpoint}}
\put(590,520){\usebox{\plotpoint}}
\put(591,521){\usebox{\plotpoint}}
\put(593,522){\usebox{\plotpoint}}
\put(594,523){\usebox{\plotpoint}}
\put(595,524){\usebox{\plotpoint}}
\put(596,525){\usebox{\plotpoint}}
\put(598,526){\usebox{\plotpoint}}
\put(599,527){\usebox{\plotpoint}}
\put(600,528){\usebox{\plotpoint}}
\put(602,529){\usebox{\plotpoint}}
\put(603,530){\usebox{\plotpoint}}
\put(604,531){\usebox{\plotpoint}}
\put(606,532){\usebox{\plotpoint}}
\put(607,533){\usebox{\plotpoint}}
\put(608,534){\usebox{\plotpoint}}
\put(610,535){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(611,536){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(612,537){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(614,538){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(615,539){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(617,540){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(618,541){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(620,542){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(621,543){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(623,544){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(624,545){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(626,546){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(627,547){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(628,548){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(630,549){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(631,550){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(633,551){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(634,552){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(636,553){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(637,554){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(639,555){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(640,556){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(642,557){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(643,558){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(645,559){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(646,560){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(647,561){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(649,562){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(650,563){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(652,564){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(653,565){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(655,566){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(656,567){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(658,568){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(659,569){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(661,570){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(662,571){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(664,572){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(665,573){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(666,574){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(668,575){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(669,576){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(671,577){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(672,578){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(674,579){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(675,580){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(677,581){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(678,582){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(680,583){\rule[-0.175pt]{0.352pt}{0.350pt}}
\put(681,584){\rule[-0.175pt]{0.351pt}{0.350pt}}
\put(683,585){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(684,586){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(686,587){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(687,588){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(689,589){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(691,590){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(692,591){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(694,592){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(695,593){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(697,594){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(699,595){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(700,596){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(702,597){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(704,598){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(705,599){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(707,600){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(708,601){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(710,602){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(712,603){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(713,604){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(715,605){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(717,606){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(718,607){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(720,608){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(721,609){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(723,610){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(725,611){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(726,612){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(728,613){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(730,614){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(731,615){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(733,616){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(734,617){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(736,618){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(738,619){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(739,620){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(741,621){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(743,622){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(744,623){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(746,624){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(747,625){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(749,626){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(751,627){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(752,628){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(754,629){\rule[-0.175pt]{0.391pt}{0.350pt}}
\put(755,630){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(757,631){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(759,632){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(761,633){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(763,634){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(765,635){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(766,636){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(768,637){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(770,638){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(772,639){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(774,640){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(775,641){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(777,642){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(779,643){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(781,644){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(783,645){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(785,646){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(786,647){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(788,648){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(790,649){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(792,650){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(794,651){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(795,652){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(797,653){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(799,654){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(801,655){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(803,656){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(805,657){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(806,658){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(808,659){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(810,660){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(812,661){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(814,662){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(815,663){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(817,664){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(819,665){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(821,666){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(823,667){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(825,668){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(826,669){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(828,670){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(830,671){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(832,672){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(834,673){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(835,674){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(837,675){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(839,676){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(841,677){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(843,678){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(845,679){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(846,680){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(848,681){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(850,682){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(852,683){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(854,684){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(855,685){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(857,686){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(859,687){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(861,688){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(863,689){\rule[-0.175pt]{0.438pt}{0.350pt}}
\put(864,690){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(867,691){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(869,692){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(871,693){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(873,694){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(875,695){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(877,696){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(879,697){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(881,698){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(883,699){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(885,700){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(887,701){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(889,702){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(891,703){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(893,704){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(895,705){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(897,706){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(899,707){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(901,708){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(903,709){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(905,710){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(907,711){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(909,712){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(911,713){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(913,714){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(915,715){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(917,716){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(919,717){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(921,718){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(923,719){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(925,720){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(927,721){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(929,722){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(931,723){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(933,724){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(935,725){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(937,726){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(939,727){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(941,728){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(943,729){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(945,730){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(947,731){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(949,732){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(951,733){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(953,734){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(955,735){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(957,736){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(959,737){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(961,738){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(963,739){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(965,740){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(967,741){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(969,742){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(971,743){\rule[-0.175pt]{0.486pt}{0.350pt}}
\put(973,744){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(976,745){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(978,746){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(980,747){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(983,748){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(985,749){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(987,750){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(989,751){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(992,752){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(994,753){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(996,754){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(999,755){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1001,756){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1003,757){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1005,758){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1008,759){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1010,760){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1012,761){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1015,762){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1017,763){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1019,764){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1021,765){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1024,766){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1026,767){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1028,768){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1031,769){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1033,770){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1035,771){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1037,772){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1040,773){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1042,774){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1044,775){\rule[-0.175pt]{0.550pt}{0.350pt}}
\put(1047,776){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1049,777){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1051,778){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1054,779){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1056,780){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1059,781){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1061,782){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1064,783){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1066,784){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1068,785){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1071,786){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1073,787){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1076,788){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1078,789){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1081,790){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1083,791){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1085,792){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1088,793){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1090,794){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1093,795){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1095,796){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1098,797){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1100,798){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1102,799){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1105,800){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1107,801){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1110,802){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1112,803){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1115,804){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1117,805){\rule[-0.175pt]{0.586pt}{0.350pt}}
\put(1120,806){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1122,807){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1125,808){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1127,809){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1130,810){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1132,811){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1135,812){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1138,813){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1140,814){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1143,815){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1145,816){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1148,817){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1151,818){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1153,819){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1156,820){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1158,821){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1161,822){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1164,823){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1166,824){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1169,825){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1171,826){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1174,827){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1177,828){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1179,829){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1182,830){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1184,831){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1187,832){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1190,833){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1192,834){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1195,835){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1197,836){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1200,837){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1203,838){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1205,839){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1208,840){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1210,841){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1213,842){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1216,843){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1218,844){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1221,845){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1223,846){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1226,847){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1229,848){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1231,849){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1234,850){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1236,851){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1239,852){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1242,853){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1244,854){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1247,855){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1249,856){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1252,857){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1255,858){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1257,859){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1260,860){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1262,861){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1265,862){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1268,863){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1270,864){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1273,865){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1275,866){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1278,867){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1281,868){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1283,869){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1286,870){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1288,871){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1291,872){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1294,873){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1296,874){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1299,875){\rule[-0.175pt]{0.626pt}{0.350pt}}
\put(1301,876){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1305,877){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1308,878){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1311,879){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1314,880){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1317,881){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1320,882){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1323,883){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1326,884){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1329,885){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1332,886){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1335,887){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1338,888){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1341,889){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1344,890){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1347,891){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1350,892){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1353,893){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1356,894){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1359,895){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1362,896){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1365,897){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1368,898){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1371,899){\rule[-0.175pt]{0.733pt}{0.350pt}}
\put(1374,900){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,185){\usebox{\plotpoint}}
\put(264,185){\usebox{\plotpoint}}
\put(274,202){\usebox{\plotpoint}}
\put(286,220){\usebox{\plotpoint}}
\put(298,237){\usebox{\plotpoint}}
\put(309,254){\usebox{\plotpoint}}
\put(322,271){\usebox{\plotpoint}}
\put(334,287){\usebox{\plotpoint}}
\put(346,304){\usebox{\plotpoint}}
\put(359,320){\usebox{\plotpoint}}
\put(372,336){\usebox{\plotpoint}}
\put(386,352){\usebox{\plotpoint}}
\put(400,367){\usebox{\plotpoint}}
\put(414,382){\usebox{\plotpoint}}
\put(429,397){\usebox{\plotpoint}}
\put(443,412){\usebox{\plotpoint}}
\put(457,427){\usebox{\plotpoint}}
\put(472,441){\usebox{\plotpoint}}
\put(488,455){\usebox{\plotpoint}}
\put(503,469){\usebox{\plotpoint}}
\put(519,483){\usebox{\plotpoint}}
\put(534,497){\usebox{\plotpoint}}
\put(551,510){\usebox{\plotpoint}}
\put(567,522){\usebox{\plotpoint}}
\put(583,535){\usebox{\plotpoint}}
\put(600,548){\usebox{\plotpoint}}
\put(616,560){\usebox{\plotpoint}}
\put(633,572){\usebox{\plotpoint}}
\put(651,584){\usebox{\plotpoint}}
\put(668,595){\usebox{\plotpoint}}
\put(685,607){\usebox{\plotpoint}}
\put(702,618){\usebox{\plotpoint}}
\put(720,629){\usebox{\plotpoint}}
\put(738,640){\usebox{\plotpoint}}
\put(755,651){\usebox{\plotpoint}}
\put(773,661){\usebox{\plotpoint}}
\put(791,672){\usebox{\plotpoint}}
\put(809,682){\usebox{\plotpoint}}
\put(828,692){\usebox{\plotpoint}}
\put(846,702){\usebox{\plotpoint}}
\put(864,712){\usebox{\plotpoint}}
\put(882,721){\usebox{\plotpoint}}
\put(901,731){\usebox{\plotpoint}}
\put(920,740){\usebox{\plotpoint}}
\put(938,749){\usebox{\plotpoint}}
\put(957,758){\usebox{\plotpoint}}
\put(975,767){\usebox{\plotpoint}}
\put(994,776){\usebox{\plotpoint}}
\put(1013,784){\usebox{\plotpoint}}
\put(1032,793){\usebox{\plotpoint}}
\put(1051,801){\usebox{\plotpoint}}
\put(1070,810){\usebox{\plotpoint}}
\put(1089,818){\usebox{\plotpoint}}
\put(1108,826){\usebox{\plotpoint}}
\put(1128,834){\usebox{\plotpoint}}
\put(1147,841){\usebox{\plotpoint}}
\put(1166,848){\usebox{\plotpoint}}
\put(1186,856){\usebox{\plotpoint}}
\put(1205,863){\usebox{\plotpoint}}
\put(1225,870){\usebox{\plotpoint}}
\put(1244,878){\usebox{\plotpoint}}
\put(1263,885){\usebox{\plotpoint}}
\put(1283,892){\usebox{\plotpoint}}
\put(1302,900){\usebox{\plotpoint}}
\put(1322,906){\usebox{\plotpoint}}
\put(1342,913){\usebox{\plotpoint}}
\put(1361,919){\usebox{\plotpoint}}
\put(1375,924){\usebox{\plotpoint}}
\put(351,158){\usebox{\plotpoint}}
\put(363,174){\usebox{\plotpoint}}
\put(375,191){\usebox{\plotpoint}}
\put(387,208){\usebox{\plotpoint}}
\put(400,224){\usebox{\plotpoint}}
\put(413,240){\usebox{\plotpoint}}
\put(427,256){\usebox{\plotpoint}}
\put(440,272){\usebox{\plotpoint}}
\put(454,288){\usebox{\plotpoint}}
\put(467,303){\usebox{\plotpoint}}
\put(482,318){\usebox{\plotpoint}}
\put(496,333){\usebox{\plotpoint}}
\put(511,348){\usebox{\plotpoint}}
\put(525,362){\usebox{\plotpoint}}
\put(540,377){\usebox{\plotpoint}}
\put(556,391){\usebox{\plotpoint}}
\put(571,404){\usebox{\plotpoint}}
\put(587,418){\usebox{\plotpoint}}
\put(602,432){\usebox{\plotpoint}}
\put(618,445){\usebox{\plotpoint}}
\put(634,459){\usebox{\plotpoint}}
\put(650,472){\usebox{\plotpoint}}
\put(667,485){\usebox{\plotpoint}}
\put(683,498){\usebox{\plotpoint}}
\put(700,510){\usebox{\plotpoint}}
\put(717,522){\usebox{\plotpoint}}
\put(733,534){\usebox{\plotpoint}}
\put(750,546){\usebox{\plotpoint}}
\put(768,557){\usebox{\plotpoint}}
\put(785,569){\usebox{\plotpoint}}
\put(802,580){\usebox{\plotpoint}}
\put(820,591){\usebox{\plotpoint}}
\put(837,603){\usebox{\plotpoint}}
\put(855,614){\usebox{\plotpoint}}
\put(872,625){\usebox{\plotpoint}}
\put(890,635){\usebox{\plotpoint}}
\put(908,646){\usebox{\plotpoint}}
\put(926,656){\usebox{\plotpoint}}
\put(944,666){\usebox{\plotpoint}}
\put(962,677){\usebox{\plotpoint}}
\put(980,687){\usebox{\plotpoint}}
\put(999,697){\usebox{\plotpoint}}
\put(1017,706){\usebox{\plotpoint}}
\put(1035,716){\usebox{\plotpoint}}
\put(1054,725){\usebox{\plotpoint}}
\put(1072,734){\usebox{\plotpoint}}
\put(1091,743){\usebox{\plotpoint}}
\put(1110,753){\usebox{\plotpoint}}
\put(1129,761){\usebox{\plotpoint}}
\put(1148,769){\usebox{\plotpoint}}
\put(1167,777){\usebox{\plotpoint}}
\put(1186,785){\usebox{\plotpoint}}
\put(1205,793){\usebox{\plotpoint}}
\put(1225,801){\usebox{\plotpoint}}
\put(1244,809){\usebox{\plotpoint}}
\put(1263,817){\usebox{\plotpoint}}
\put(1282,825){\usebox{\plotpoint}}
\put(1301,832){\usebox{\plotpoint}}
\put(1321,839){\usebox{\plotpoint}}
\put(1341,845){\usebox{\plotpoint}}
\put(1360,852){\usebox{\plotpoint}}
\put(1375,857){\usebox{\plotpoint}}
\end{picture}


